Detailed Abundances of Stars with Small Planets Discovered by Kepler I: The First Sample

We present newly derived stellar parameters and the detailed abundances of 19 elements of seven stars with small planets discovered by NASA's Kepler Mission. Each star save one has at least one planet with a radius <= 1.6 R_Earth, suggesting a primarily rocky composition. The stellar parameters and abundances are derived from high signal-to-noise ratio, high-resolution echelle spectroscopy obtained with the 10-m Keck I telescope and HIRES spectrometer using standard spectroscopic techniques. The metallicities of the seven stars range from -0.32 dex to +0.13 dex, with an average metallicity that is subsolar, supporting previous suggestions that, unlike Jupiter-type giant planets, small planets do not form preferentially around metal-rich stars. The abundances of elements other than iron are in line with a population of Galactic disk stars, and despite our modest sample size, we find hints that the compositions of stars with small planets are similar to stars without known planets and with Neptune-size planets, but not to those of stars with giant planets. This suggests that the formation of small planets does not require exceptional host-star compositions and that small planets may be ubiquitous in the Galaxy. We compare our derived abundances (which have typical uncertainties of <= 0.04 dex) to the condensation temperature of the elements; a correlation between the two has been suggested as a possible signature of rocky planet formation. None of the stars demonstrate the putative rocky planet signature, despite at least three of the stars having rocky planets estimated to contain enough refractory material to produce the signature, if real. More detailed abundance analyses of stars known to host small planets are needed to verify our results and place ever more stringent constraints on planet formation models.

==> (inline-0) <==
\begin{deluxetable}{lcrcrcrcccccl}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Observing Log\label{tab:obs}}
\tablehead{
	\colhead{Star}&
	\colhead{}&
	\colhead{KOI}&
	\colhead{}&
	\colhead{KIC}&
	\colhead{}&
	\colhead{$K_{\mathrm{p}}$ \tablenotemark{a}}&
	\colhead{}&
	\colhead{Date}&
	\colhead{}&
	\colhead{S/N \tablenotemark{b}}&
	\colhead{}&
	\colhead{Comment}\\
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{(UT)}&
	\colhead{}&	
	\colhead{}&
	\colhead{}&
	\colhead{}
	}
\startdata
Kepler-20 && 70 && 6850504 && 12.5 && 2010 Aug 24 && 231 && FOP/Keck \\
Kepler-21 &&975 && 3632418 &&  8.2 && 2011 Jul 12 && 482\tablenotemark{c} && Keck \\
          &&	&&	   &&	   && 2010 Sep 01 && 160 && FOP/Keck \\
          &&	&&	   &&	   && 2011 Apr 19 && 435 && KPNO \\
Kepler-22 && 87 &&10593626 && 11.7 && 2010 Sep 25 && 314\tablenotemark{d} && FOP/Keck \\
          &&	&&	   &&	   && 2011 Sep 05 &&	 && FOP/Keck \\
Kepler-37 &&245 && 8478994 &&  9.7 && 2010 Aug 02 && 258 && FOP/Keck \\
Kepler-68 &&246 &&11295426 && 10.0 && 2010 Aug 02 && 250 && FOP/Keck \\
Kepler-100&& 41 && 6521045 && 11.0 && 2012 Aug 31 && 340 && Keck \\
Kepler-130&&282 && 5088536 && 11.5 && 2012 Aug 31 && 290 && Keck \\
\enddata

\tablenotetext{a}{\citet{2011ApJ...736...19B}}
\tablenotetext{b}{S/N estimates given at 6700 {\AA}}
\tablenotetext{c}{S/N at 6850 {\AA}}
\tablenotetext{d}{S/N of combined FOP/Keck sepctra}

\end{deluxetable}

%Table 2- Stellar Parameters
\begin{deluxetable}{lcccccccrcccrrccl}
\tablecolumns{17}
\tablewidth{0pt}
\rotate
\tablecaption{Stellar Parameters\label{tab:params}}
\tablehead{
	\colhead{Star}&
	\colhead{}&
	\colhead{\teff}&
	\colhead{}&
	\colhead{$\log g$}&
	\colhead{}&
	\colhead{$\xi$}&
	\colhead{}&
	\colhead{[\ion{Fe}{1}/H]}&
	\colhead{$N$}&
	\colhead{$\sigma_{\mu}$}&
	\colhead{}&
	\colhead{[\ion{Fe}{2}/H]}&
	\colhead{$N$}&
	\colhead{$\sigma_{\mu}$}&
	\colhead{}&
	\colhead{Comment}\\
	\colhead{}&
	\colhead{}&
	\colhead{(K)}&
	\colhead{}&
	\colhead{(cgs)}&
	\colhead{}&
	\colhead{(km s$^{-1}$)}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}&
	\colhead{}
	}
\startdata
Kepler-20 && 5514$\pm 25$ && 4.44$\pm 0.12$ && 1.15$\pm 0.04$ && +0.059 & 61 & 0.003 && +0.062 & 13 & 0.009 && FOP/Keck\\
Kepler-21 && 6177$\pm 42$ && 3.99$\pm 0.15$ && 1.98$\pm 0.15$ && -0.079 & 48 & 0.006 && -0.079 & 13 & 0.011 && Keck\\
          && 6125$\pm 45$ && 3.90$\pm 0.18$ && 1.95$\pm 0.16$ && -0.102 & 46 & 0.006 && -0.096 & 14 & 0.012 && FOP/Keck\\
          && 6240$\pm 45$ && 4.18$\pm 0.14$ && 1.82$\pm 0.20$ && -0.057 & 44 & 0.007 && -0.060 &  5 & 0.017 && KPNO\\
Kepler-22 && 5622$\pm 30$ && 4.57$\pm 0.08$ && 1.47$\pm 0.12$ && -0.251 & 61 & 0.004 && -0.250 & 14 & 0.012 && FOP/Keck\\
Kepler-37 && 5406$\pm 28$ && 4.49$\pm 0.13$ && 1.36$\pm 0.06$ && -0.323 & 58 & 0.004 && -0.321 & 13 & 0.020 && FOP/Keck\\
Kepler-68 && 5887$\pm 28$ && 4.45$\pm 0.10$ && 1.57$\pm 0.05$ && +0.126 & 65 & 0.004 && +0.131 & 14 & 0.024 && FOP/Keck\\
Kepler-100&& 5855$\pm 40$ && 3.98$\pm 0.15$ && 1.49$\pm 0.06$ && +0.061 & 41 & 0.005 && +0.063 & 11 & 0.015 && Keck\\
Kepler-130&& 5958$\pm 37$ && 4.41$\pm 0.15$ && 1.78$\pm 0.11$ && -0.199 & 49 & 0.005 && -0.195 & 11 & 0.022 && Keck\\
\enddata
	
\end{deluxetable}

%Table 3- Abundances
\begin{deluxetable}{lcccccccccccccc}
\tablecolumns{15}
\tablewidth{0pt}
\rotate
\tablecaption{Abundances\label{tab:abs}}
\tablehead{
	\colhead{Element}&
	\colhead{}&
	\colhead{Kepler-20}&
	\colhead{}&
	\colhead{Kepler-21}&
	\colhead{}&
	\colhead{Kepler-22}&
	\colhead{}&
	\colhead{Kepler-37}&
	\colhead{}&
	\colhead{Kepler-68}&
	\colhead{}&
	\colhead{Kepler-100}&
	\colhead{}&
	\colhead{Kepler-130}
	}
\startdata
$\log N{\mathrm{(Li)}}$ && $<1.10$ && $<1.20$ && $<1.00$ && $<0.85$ && 2.05 $\pm0.09$ && 2.21 $\pm0.08$ && 2.02 $\pm0.08$ \\
$\mathrm{[C/H]}$  && +0.02$\pm0.06$ && -0.02$\pm0.05$ && -0.24$\pm0.05$ &&-0.37$\pm0.03$ &&+0.08$\pm0.05$ && +0.11$\pm 0.08$ && -0.25$\pm 0.07$ \\
$\mathrm{[O/H]}$  && -0.04$\pm0.08$ && -0.05$\pm0.07$ && -0.19$\pm0.05$ &&-0.21$\pm0.07$ &&+0.09$\pm0.04$ && +0.19$\pm 0.10$ && +0.10$\pm 0.09$ \\
$\mathrm{[Na/H]}$ && +0.03$\pm0.03$ && -0.08$\pm0.05$ && -0.30$\pm0.03$ &&-0.33$\pm0.04$ &&+0.13$\pm0.03$ && +0.19$\pm 0.04$ && -0.24$\pm 0.03$ \\
$\mathrm{[Mg/H]}$ && +0.10$\pm0.04$ && -0.06$\pm0.04$ && -0.23$\pm0.03$ &&-0.28$\pm0.05$ &&+0.15$\pm0.03$ && +0.13$\pm 0.05$ && -0.14$\pm 0.04$ \\
$\mathrm{[Al/H]}$ && +0.08$\pm0.02$ &&    \nodata     && -0.21$\pm0.02$ &&-0.25$\pm0.04$ &&+0.20$\pm0.02$ && +0.16$\pm 0.03$ && -0.18$\pm 0.04$ \\
$\mathrm{[Si/H]}$ && +0.04$\pm0.02$ && -0.05$\pm0.02$ && -0.24$\pm0.02$ &&-0.32$\pm0.02$ &&+0.13$\pm0.01$ && +0.13$\pm 0.04$ && -0.15$\pm 0.02$ \\
$\mathrm{[S/H]}$  &&    \nodata     && -0.13$\pm0.05$ &&    \nodata     &&-0.37$\pm0.03$ &&+0.11$\pm0.04$ && +0.11$\pm 0.06$ && -0.33$\pm 0.05$ \\
$\mathrm{[K/H]}$  && -0.01$\pm0.06$ && +0.07$\pm0.07$ && -0.28$\pm0.05$ &&-0.33$\pm0.06$ &&+0.13$\pm0.05$ && +0.21$\pm 0.06$ && -0.20$\pm 0.07$ \\
$\mathrm{[Ca/H]}$ && +0.08$\pm0.04$ && -0.06$\pm0.04$ && -0.23$\pm0.04$ &&-0.24$\pm0.04$ &&+0.12$\pm0.03$ && +0.10$\pm 0.05$ && -0.16$\pm 0.04$ \\
$\mathrm{[Sc/H]}$ && +0.05$\pm0.05$ && -0.14$\pm0.06$ && -0.20$\pm0.04$ &&-0.30$\pm0.06$ &&+0.22$\pm0.05$ && -0.01$\pm 0.07$ && -0.17$\pm 0.06$ \\
$\mathrm{[Ti/H]}$ && +0.11$\pm0.06$ && -0.08$\pm0.09$ && -0.22$\pm0.06$ &&-0.28$\pm0.08$ &&+0.16$\pm0.04$ && +0.08$\pm 0.09$ && -0.14$\pm 0.09$ \\
$\mathrm{[V/H]}$  && +0.11$\pm0.04$ && -0.10$\pm0.05$ && -0.20$\pm0.04$ &&-0.24$\pm0.04$ &&+0.16$\pm0.03$ && +0.07$\pm 0.05$ && -0.19$\pm 0.04$ \\
$\mathrm{[Cr/H]}$ && +0.08$\pm0.03$ && -0.12$\pm0.03$ && -0.26$\pm0.03$ &&-0.31$\pm0.03$ &&+0.13$\pm0.02$ && +0.09$\pm 0.04$ && -0.23$\pm 0.03$ \\
$\mathrm{[Mn/H]}$ && +0.04$\pm0.05$ && -0.25$\pm0.04$ && -0.38$\pm0.05$ &&-0.39$\pm0.07$ &&+0.11$\pm0.03$ && +0.06$\pm 0.05$ && -0.31$\pm 0.04$ \\
$\mathrm{[Fe/H]}$ && +0.06$\pm0.06$ && -0.08$\pm0.07$ && -0.25$\pm0.04$ &&-0.32$\pm0.08$ &&+0.13$\pm0.05$ && +0.06$\pm 0.08$ && -0.20$\pm 0.07$ \\
$\mathrm{[Co/H]}$ && +0.09$\pm0.03$ && -0.18$\pm0.09$ && -0.24$\pm0.03$ &&-0.34$\pm0.03$ &&+0.17$\pm0.02$ && +0.07$\pm 0.06$ && -0.15$\pm 0.06$ \\
$\mathrm{[Ni/H]}$ && +0.06$\pm0.02$ && -0.13$\pm0.03$ && -0.29$\pm0.02$ &&-0.35$\pm0.02$ &&+0.13$\pm0.02$ && +0.10$\pm 0.03$ && -0.19$\pm 0.03$ \\
$\mathrm{[Zn/H]}$ && +0.09$\pm0.02$ && -0.23$\pm0.05$ && -0.32$\pm0.03$ &&-0.38$\pm0.03$ &&+0.07$\pm0.02$ && +0.18$\pm 0.05$ && -0.24$\pm 0.04$ \\
\enddata

\end{deluxetable}

%Table 4- Carbon Abundances
\begin{deluxetable}{lcrcccrcccrcccc}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Carbon Abundances\label{tab:carb}}
\tablehead{
	\colhead{Star}&
	\colhead{}&
	\colhead{[\ion{C}{1}/H]}&
	\colhead{}&
	\colhead{$\sigma$}&
	\colhead{}&
	\colhead{[C$_{2}$/H]}&
	\colhead{}&
	\colhead{$\sigma$}&
	\colhead{}&
	\colhead{$<$[C/H]$>$\tablenotemark{a}}&
	\colhead{}&
	\colhead{$N$}&
	\colhead{}&
	\colhead{$\sigma_{\mu}$}
	}
\startdata
Kepler-20 && +0.01 && 0.03 && +0.04 && 0.01  && +0.02 && 5 && 0.01 \\
Kepler-21 && -0.02 && 0.02 &&\nodata&&\nodata&& -0.02 && 4 && 0.01\\
Kepler-22 && -0.23 && 0.02 && -0.26 && 0.01  && -0.24 && 6 && 0.01 \\
Kepler-37 && -0.21 && 0.09 && -0.37 && 0.01  && -0.37 && 2 && 0.01 \\
Kepler-68 && +0.08 && 0.03 && +0.10 && 0.02  && +0.08 && 6 && 0.01 \\
Kepler-100&& +0.14 && 0.07 && +0.05 && 0.02  && +0.11 && 6 && 0.03 \\
Kepler-130&& -0.24 && 0.01 && -0.28 && 0.04  && -0.25 && 6 && 0.01 \\
\enddata

\tablenotetext{a}{Final adopted abundance.}

\end{deluxetable}

%Table 5- Oxygen Abundances
\begin{deluxetable}{lcrcrcccrcccr}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Oxygen Abundances\label{tab:oxy}}
\tablehead{
	\colhead{Star}&
	\colhead{}&
	\colhead{[\ion{O}{1}]}&
	\colhead{}&
	\multicolumn{7}{c}{\ion{O}{1} Triplet}&
	\colhead{}&
	\colhead{[O/H]\tablenotemark{a}}\\
	\cline{5-11}\\
	\colhead{}&
	\colhead{}&
	\colhead{[O/H]}&
	\colhead{}&
	\colhead{[O/H]$_{\mathrm{LTE}}$}&
	\colhead{}&
	\colhead{$\sigma$}&
	\colhead{}&
	\colhead{[O/H]$_{\mathrm{NLTE}}$}&
	\colhead{}&
	\colhead{$\sigma$}&
	\colhead{}&
	\colhead{}
	}
\startdata
Kepler-20 && -0.04 && -0.03 && 0.02 && -0.01 && 0.02  && -0.04 \\
Kepler-21 && -0.05 && +0.15 && 0.03 &&  0.00 && 0.00  && -0.05 \\
Kepler-22 &&\nodata&& -0.21 && 0.02 && -0.19 && 0.02  && -0.19 \\
Kepler-37 && -0.21 && -0.28 && 0.02 &&\nodata&&\nodata&& -0.21 \\
Kepler-68 &&\nodata&& +0.12 && 0.01 && +0.09 && 0.00  && +0.09 \\
Kepler-100&&\nodata&& +0.29 && 0.11 && +0.19 && 0.08  && +0.19 \\
Kepler-130&&\nodata&& +0.14 && 0.08 && +0.10 && 0.07  && +0.10
\enddata

\tablenotetext{a}{Final adopted abundance.}

\end{deluxetable}

%Table 6- Abundance Sensitivities
\begin{deluxetable}{lcccccccccccc}
\tablecolumns{13}
\tablewidth{0pt}
\rotate
\tabletypesize{\footnotesize}
\tablecaption{Abundance Sensitivities\label{tab:sensi}}
\tablehead{
	\colhead{Species}&
	\colhead{}&
	\multicolumn{3}{c}{Kepler-20}&
	\colhead{}&
	\multicolumn{3}{c}{Kepler-21}&
	\colhead{}&
	\multicolumn{3}{c}{Kepler-22}\\
	\cline{3-5} \cline{7-9} \cline{11-13}\\
	\colhead{}&
	\colhead{}&
	\colhead{$\Delta T_{\mathrm{eff}}$}&
	\colhead{$\Delta \log g$}&
	\colhead{$\Delta \xi$}&
	\colhead{}&
	\colhead{$\Delta T_{\mathrm{eff}}$}&
	\colhead{$\Delta \log g$}&
	\colhead{$\Delta \xi$}&
	\colhead{}&
	\colhead{$\Delta T_{\mathrm{eff}}$}&
	\colhead{$\Delta \log g$}&
	\colhead{$\Delta \xi$}\\
	\colhead{}&
	\colhead{}&
	\colhead{($\pm150$ K)}&
	\colhead{($\pm0.25$ dex)}&
	\colhead{($\pm0.30 {\mathrm km s^{-1}}$)}&
	\colhead{}&
	\colhead{($\pm150$ K)}&
	\colhead{($\pm0.25$ dex)}&
	\colhead{($\pm0.30 {\mathrm km s^{-1}}$)}&
	\colhead{}&
	\colhead{($\pm150$ K)}&
	\colhead{($\pm0.25$ dex)}&
	\colhead{($\pm0.30 {\mathrm km s^{-1}}$)}
	}
\startdata
\ion{Fe}{1} && $\pm0.09$ & $\pm0.01$ & $\mp0.05$ && $\pm0.10$ & $\pm0.01$ & $\mp0.02$ && $\pm0.01$ & $\pm0.09$ & $\mp0.02$ \\    
\ion{Fe}{2} && $^{-0.07}_{+0.10}$ & $^{+0.13}_{-0.10}$ & $\mp0.05$ && $\mp0.02$ & $\pm0.10$ & $\mp0.05$ && $\pm0.11$ & $\mp0.06$ & $\mp0.03$ \\      
\ion{C}{1}  && $^{-0.09}_{+0.13}$ & $^{+0.10}_{-0.07}$ & $\mp0.01$ && $\mp0.08$ & $\pm0.09$ & $\mp0.01$ && $\mp0.10$ & $\pm0.09$ & $\mp0.01$ \\    
\ion{O}{1}  && $^{-0.15}_{+0.19}$ & $^{+0.09}_{-0.05}$ & $\mp0.02$ && $\mp0.11$ & $\pm0.07$ & $\mp0.05$ && $\mp0.15$ & $\pm0.08$ & $\mp0.02$ \\      
\ion{Na}{1} && $\pm0.10$ & $\mp0.05$ & $\mp0.03$ && $\pm0.07$ & $\mp0.02$ & $\mp0.02$ && $\pm0.09$ & $\mp0.03$ & $\mp0.02$ \\    
\ion{Mg}{1} && $\pm0.07$ & $\mp0.03$ & $^{-0.09}_{+0.05}$ && $\pm0.07$ & $\mp0.02$ & $\mp0.03$ && $\pm0.08$ & $\mp0.03$ & $\mp0.02$ \\     
\ion{Al}{1} && $\pm0.08$ & $\mp0.02$ & $\mp0.02$ &&  \nodata  &  \nodata  &  \nodata  && $\pm0.08$ & $\mp0.01$ & $\mp0.01$ \\      
\ion{Si}{1} && $\pm0.02$ & $\pm0.02$ & $\mp0.02$ && $\pm0.05$ & $\mp0.01$ & $\mp0.02$ && $\pm0.01$ & $\pm0.02$ & $\mp0.01$ \\     
\ion{S}{1}  && $^{-0.06}_{+0.09}$ & $^{+0.10}_{-0.07}$ & $\mp0.01$ && $\mp0.04$ & $\pm0.08$ & $\mp0.01$ &&  \nodata  &  \nodata  &  \nodata \\     
\ion{K}{1}  && $\pm0.14$ & $^{-0.12}_{+0.09}$ & $^{-0.07}_{+0.04}$ && $\pm0.13$ & $\mp0.06$ & $\mp0.12$ && $\pm0.15$ & $\mp0.10$ & $\mp0.07$ \\  
\ion{Ca}{1} && $\pm0.13$ & $\mp0.06$ & $\mp0.06$ && $\pm0.10$ & $\mp0.03$ & $\mp0.05$ && $\pm0.12$ & $\mp0.04$ & $\mp0.04$ \\     
\ion{Sc}{2} && $\mp0.01$ & $\pm0.11$ & $\mp0.02$ && $\pm0.03$ & $\pm0.10$ & $\mp0.02$ && $   0.00$ & $\pm0.11$ & $\mp0.01$ \\   
\ion{Ti}{1} && $\pm0.18$ & $\mp0.03$ & $\mp0.10$ && $\pm0.14$ & $\mp0.02$ & $\mp0.03$ && $\pm0.17$ & $\mp0.02$ & $\mp0.06$ \\   
\ion{Ti}{2} && $\mp0.01$ & $\pm0.09$ & $\mp0.10$ && $\pm0.02$ & $\pm0.10$ & $\mp0.10$ && $\mp0.01$ & $\pm0.10$ & $\mp0.07$ \\    
\ion{V}{1}  && $\pm0.18$ & $\mp0.01$ & $\mp0.04$ && $\pm0.14$ & $\mp0.02$ & $\mp0.01$ && $\pm0.18$ & $\mp0.01$ & $\mp0.01$ \\    
\ion{Cr}{1} && $\pm0.11$ & $\mp0.03$ & $\mp0.05$ && $\pm0.10$ & $\mp0.01$ & $\mp0.02$ && $\pm0.11$ & $\mp0.02$ & $\mp0.03$ \\      
\ion{Mn}{1} && $\pm0.16$ & $\mp0.03$ & $\mp0.11$ && $\pm0.14$ & $\mp0.02$ & $\mp0.01$ && $\pm0.15$ & $\mp0.01$ & $\mp0.03$ \\  
\ion{Co}{1} && $\pm0.11$ & $\pm0.03$ & $\mp0.02$ && $\pm0.13$ & $\mp0.02$ & $\mp0.01$ && $\pm0.11$ & $\pm0.03$ & $\mp0.01$ \\     
\ion{Ni}{1} && $\pm0.07$ & $\pm0.02$ & $\mp0.05$ && $\pm0.10$ & $\mp0.01$ & $\mp0.02$ && $\pm0.08$ & $\pm0.02$ & $\mp0.03$ \\     
\ion{Zn}{1} && $\pm0.01$ & $^{+0.03}_{+0.03}$ & $\mp0.11$ && $\pm0.08$ & $\pm0.02$ & $\mp0.10$ && $   0.00$ & $\pm0.05$ & $\mp0.07$ \\     
\enddata

\end{deluxetable}

%Table 7- Comparison of Stellar Parameters
\begin{deluxetable}{lllllllllllll}
\tablecolumns{13}
\rotate
\footnotesize
\tablewidth{0pt}
\tablecaption{Comparison of Stellar Parameters \label{tab:lit_params}}
\tablehead{
    \colhead{Star}&
    \colhead{}&
    \colhead{\teff}&
    \colhead{}&
    \colhead{$\log g$}&
    \colhead{}&
    \colhead{[Fe/H]}&
    \colhead{}&
    \colhead{Method}&
    \colhead{}&
    \colhead{Reference}&
    \colhead{}&
    \colhead{Comment}
    }
\startdata
Kepler-20 && 5514$\pm 25$  && 4.44$\pm 0.12$   && +0.06$\pm 0.06$ && MOOG      && this study                  &&  \\
          && 5455$\pm 100$ && 4.4$\pm 0.1$     && +0.01$\pm 0.04$ && SME       && \citet{2012ApJ...749...15G} &&  \\
          && 5466$\pm 93$  && 4.443$\pm 0.075$ && +0.02$\pm 0.04$ && SME       && \citet{2012Natur.482..195F} &&  \\
          && 5547$\pm 50$  && 4.55$\pm 0.10$   && +0.04$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B} &&  \\

Kepler-21 && 6177$\pm 42$  && 3.99$\pm 0.15$   && -0.08$\pm 0.07$ && MOOG      && this study                  &&  \\
          && 6131$\pm 44$  && 4.0$\pm 0.1$     && -0.15$\pm 0.06$ && Multiple  && \citet{2012ApJ...746..123H} && 1\\
          && 6148$\pm 111$ && 3.94$\pm 0.21$   && -0.19$\pm 0.21$ && ROTFIT*   && \citet{2013MNRAS.434.1422M} && 2\\
          && 6409$\pm 74$  && 4.43$\pm 0.12$   && -0.03$\pm 0.06$ && ARES/MOOG && \citet{2013MNRAS.434.1422M} &&  \\
          && 5928$\pm 75$  && 3.25$\pm 0.15$   && -0.20$\pm 0.10$ && spec fit  && \citet{2013ApJ...771..107E} && 3\\
          && 6190$\pm 60$  && 4.00$\pm 0.03$   && -0.16$\pm 0.06$ && VWA       && \citet{2012MNRAS.423..122B} &&  \\
          && 6123$\pm 50$  && 3.86$\pm 0.10$   && -0.20$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B} &7 \\
          && 6286$\pm 70$  && 4.018$^{+0.003}_{-0.004}$ && -0.01  && Astero    && \citet{2012ApJ...757...99S} && 4\\
          && 6305$\pm 50$  && 4.026$\pm 0.04$  && -0.03$\pm 0.10$ && Astero    && \citet{2015MNRAS.452.2127S} && 5\\
          && 6120$\pm 70$  && 4.01$\pm 0.01$   && -0.17$\pm 0.07$ && Astero    && \citet{2012ApJ...749..152M} && 6\\
          && 5838$\pm 178$ && 4.008$^{+0.011}_{-0.031}$ && -0.20$\pm 0.30$ && Astero && \citet{2014ApJS..210....1C} && 7\\
          && 6190$\pm 84$  && 4.010$^{+0.010}_{-0.009}$ && -0.16$\pm 0.09$ && Astero && \citet{2014ApJS..210....1C} && 8\\

Kepler-22 && 5622$\pm 30$  && 4.57$\pm 0.08$   && -0.25$\pm 0.04$ && MOOG      && this study                  && \\
          && 5518$\pm 44$  && 4.44$\pm 0.06$   && -0.29$\pm 0.06$ && SME       && \citet{2012ApJ...745..120B} && \\
          && 5642$\pm 50$  && 4.49$\pm 0.10$   && -0.27$\pm 0.08$ && Multiple  && \citet{2012ApJ...745..120B} && 9\\
          && 5626$\pm 50$  && 4.54$\pm 0.10$   && -0.23$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B} && \\
          && 5642$\pm 50$  && 4.443$\pm 0.027$ && -0.27$\pm 0.08$ && Astero    && \citet{2014ApJS..211....2H} && 10\\

Kepler-37 && 5406$\pm 28$  && 4.49$\pm 0.13$   && -0.32$\pm 0.08$ && MOOG      && this study                  &&  \\
          && 5417$\pm 75$  && 4.5667$\pm 0.0065$&& -0.32$\pm 0.07$&& Mulitple  && \citet{2013Natur.494..452B} && 11\\
          && 5442$\pm 50$  && 4.52$\pm 0.10$   && -0.33$\pm 0.08$ && SPC       && \citet{2012Natur.486..375B} &&  \\
          && 5430$\pm 50$  && 4.61$\pm 0.10$   && -0.34$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B} && \\
          && 5241$\pm 75$  && 4.33$\pm 0.15$   && -0.55$\pm 0.10$ && spec fit  && \citet{2013ApJ...771..107E} && 3\\

\tablebreak
Kepler-68 && 5887$\pm 28$  && 4.45$\pm 0.10$   && +0.13$\pm 0.05$ && MOOG      && this study                       \\
          && 5793$\pm 74$  && 4.281$\pm 0.06$  && +0.12$\pm 0.074$&& Multiple  && \citet{2013ApJ...766...40G} && 12\\
          && 5758$\pm 50$  && 4.21$\pm 0.10$   && +0.07$\pm 0.08$ && SPC       && \citet{2012Natur.486..375B} &&  \\
          && 5777$\pm 50$  && 4.21$\pm 0.10$   && +0.04$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B} && \\
          && 5793$\pm 74$  && 4.280$\pm 0.003$ && +0.12$\pm 0.07$&& Astero    && \citet{2015MNRAS.452.2127S} && 13\\

Kepler-100&& 5855$\pm 40$  && 3.98$\pm 0.15$   && +0.06$\pm 0.08$ && MOOG      && this study                  &&  \\
          && 5909          && 4.30             && \nodata         && SME       && \citet{2013ApJS..204...24B} && 14\\
          && 5825$\pm 75$  && 4.125$\pm 0.03$  && +0.02$\pm 0.10$ && Multiple  && \citet{2014ApJS..210...20M} && 15\\
          && 5798$\pm 49$  && 4.09$\pm 0.10$   && +0.03$\pm 0.08$ && SPC       && \citet{2012Natur.486..375B} &&  \\
          && 5824$\pm 49$  && 4.13$\pm 0.10$   && +0.07$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B} && \\
          && 5825$\pm 75$  && 4.125$\pm 0.004$ && +0.02$\pm 0.10$ && Astero    && \citet{2015MNRAS.452.2127S} && 16\\

Kepler-130&& 5958$\pm 37$  && 4.41$\pm 0.15$   && -0.20$\pm 0.07$ && MOOG      && this study                  &&  \\
          && 5884$\pm 75$  && 4.304$\pm 0.053$ && -0.22$\pm 0.010$&& Multiple  && \citet{2013ApJ...767..127H} && 17\\
          && 5873$\pm 50$  && 4.29$\pm 0.10$   && -0.22$\pm 0.08$ && SPC       && \citet{2012Natur.486..375B} &&  \\
          && 5861$\pm 50$  && 4.29$\pm 0.10$   && -0.15$\pm 0.08$ && SPC       && \citet{2014Natur.509..593B}
\enddata

\tablenotetext{1}{\citet{2012ApJ...746..123H} used multiple sources to estimate the adopted parameters.}
\tablenotetext{2}{The ROTFIT package is described in \citet{2003A&A...405..149F}.}
\tablenotetext{3}{The authors developed a spectrum fitting routine catered to low-resolution spectroscopy.}
\tablenotetext{4}{The [Fe/H] for the asteroseismic analysis is taken from \citet{2011A&A...530A.138C}. The \teff\ is determined in an iterative fashion using the infrared flux method (IRFM). See \citet{2012ApJ...757...99S} for details.}
\tablenotetext{5}{[Fe/H] and \teff\ are derived using a high-resolution spectrum obtained from the \kep\ Community Follow-up Observing Program (CFOP). See \citet{2015MNRAS.452.2127S} for details.}
\tablenotetext{6}{[Fe/H] and \teff\ are those of the optimal model from the Asteroseismic Modeling Portal; while the corresponding uncertainties are those reported for the spectroscopically derived values. The uncertainty in $\log g$ is the quadratic sum of the uncertainties in the derived radius and mass.}
\tablenotetext{7}{[Fe/H] and \teff\ are field-average values and determined using the IRFM, respectively. See \citet{2014ApJS..210....1C} for details.}
\tablenotetext{8}{[Fe/H] and \teff\ adopted from \citet{2012MNRAS.423..122B}.}
\tablenotetext{9}{Stellar parameters are derived from five separate spectra using various spectrum fitting techniques. See \citet{2012ApJ...745..120B} for details.}
\tablenotetext{10}{[Fe/H] and \teff\ are taken from \citet{2012ApJ...745..120B}.}
\tablenotetext{11}{SME and SPC were used to analyze two different spectra obtained with two different telescopes. The initial set of parameters and metallicity were used as input for an asteroseismic analysis to determine $\log g$. [Fe/H] and \teff\ were then rederived while holding the $\log g$ fixed at the asteroseismic value. See \citet{2013Natur.494..452B} for details.}
\tablenotetext{12}{An initial set of parameters and metallicity were derived using SME and then used as input for an asteroseismic analysis to determine $\log g$. [Fe/H] and \teff\ were then rederived while holding the $\log g$ fixed at the asteroseismic value. See \citet{2013ApJ...766...40G} for details.}
\tablenotetext{13}{[Fe/H] and \teff\ are taken from \citet{2013ApJ...766...40G}.}
\tablenotetext{14}{Uncertainties in \teff\ and $\log g$ are not provided, and no [Fe/H] is reported.}
\tablenotetext{15}{An initial set of parameters and metallicity were derived using SME and then used as input for an asteroseismic analysis to determine $\log g$. [Fe/H] and \teff\ were then rederived while holding the $\log g$ fixed at the asteroseismic value. See for \citet{2014ApJS..210...20M} details.}
\tablenotetext{16}{[Fe/H] and \teff\ are taken from \citet{2014ApJS..210...20M}.}
\tablenotetext{17}{An initial set of parameters and metallicity were derived using SME or SPC (which is not specified) and then used as input for an asteroseismic analysis to determine $\log g$. [Fe/H] and \teff\ were then rederived while holding the $\log g$ fixed at the asteroseismic value. See for \citet{2013ApJ...767..127H} details.}

\end{deluxetable}

%Table 8- Abundance Slopes with Tc
\begin{deluxetable}{lcrcrcrcrcrcrcrcr}
\tablecolumns{17}
\tablewidth{0pt}
\tablenum{8}
\rotate
\tablecaption{Abundance Slopes with \tc\label{tab:slopes}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \multicolumn{7}{c}{Unweighted Slope\tablenotemark{a}}&
     \colhead{}&
     \multicolumn{7}{c}{Weighted Slope}\\
     \cline{3-9} \cline{11-17}\\
     \colhead{Star}&
     \colhead{}&
     \colhead{w/Mn}&
     \colhead{}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{w/o Mn}&
     \colhead{}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{w/Mn}&
     \colhead{}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{w/o Mn}&
     \colhead{}&
     \colhead{$\sigma$}
     }
\startdata
Kepler-20  && +10.27 && 3.67 && +10.03 && 3.98 &&  +9.40 && 3.59 &&  +9.12 && 3.88  \\
Kepler-21  &&  -8.11 && 11.4 && -14.85 && 8.78 &&  -5.03 && 11.8 && -13.23 && 8.57  \\
Kepler-22  && +16.41 && 4.75 && +12.70 && 2.69 && +15.58 && 4.44 && +12.89 && 2.98  \\
Kepler-37  && +12.74 && 4.84 && +10.40 && 4.47 && +12.83 && 5.00 && +11.02 && 4.81  \\
Kepler-68  && +10.06 && 3.18 &&  +9.30 && 3.34 && +10.35 && 3.29 &&  +9.57 && 3.49  \\
Kepler-100 && -15.25 && 6.51 && -18.22 && 6.15 && -13.24 && 6.66 && -16.10 && 6.34  \\
Kepler-130 && +12.19 && 5.48 &&  +8.39 && 3.90 && +12.65 && 5.77 &&  +8.64 && 4.17  \\
\enddata

\tablenotetext{a}{all slopes are $\times 10^{-5}$ dex K$^{-1}$}

\end{deluxetable}

%Table 9- Lines Measured, Equivalent Widths, and Abundances
\begin{deluxetable}{lccccccccccccccccccccccccccc}
\tablecolumns{28}
\tablewidth{0pt}
\tablenum{9}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Lines Measured, Equivalent Widths, and Abundances\label{tab:lines}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$\lambda$}&
     \colhead{}&
     \colhead{$\chi$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-20}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-21}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-22}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-37}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-68}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-100}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-130}\\
     \cline{9-10} \cline{12-13} \cline{15-16} \cline{18-19} \cline{21-22} \cline{24-25} \cline{27-28}\\
     \colhead{Ion}&
     \colhead{}&
     \colhead{(\AA)}&
     \colhead{}&
     \colhead{(eV)}&
     \colhead{}&
     \colhead{$\log \mathrm{gf}$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}
     }
\startdata
\ion{C}{1}   && 5052.17 && 7.68 && -1.304 && 26.1 & 8.45 && 52.5 & 8.41 && 16.6 & 8.17 && 12.9 & 8.13 && 39.8 & 8.51   && 45.9 & 8.51         && 27.9 & 8.23 \\
             && 5380.34 && 7.68 && -1.615 && 14.6 & 8.44 && 34.0 & 8.42 && 10.7 & 8.27 &&  8.4 & 8.25 && 27.1 & 8.58   && 33.2 & 8.59         && 15.1 & 8.20 \\
             && 6587.61 && 8.54 && -1.021 &&  8.7 & 8.36 && 26.0 & 8.38 &&  7.2 & 8.26 &&\nodata&\nodata&& 20.5 & 8.56 && 26.4 & 8.61         && 10.5 & 8.16 \\ 
             && 7111.47 && 8.64 && -1.074 &&\nodata&\nodata&& 19.0 & 8.34 &&\nodata&\nodata && \nodata &\nodata && 14.4 & 8.51 && 13.8 & 8.36 &&  8.7 & 8.21 \\
             && 7113.18 && 8.65 && -0.762 &&\nodata&\nodata&&\nodata&\nodata&& 14.1 & 8.45 && 11.2 & 8.47 && 30.5 & 8.66 && 36.9 & 8.69       && 14.7 & 8.18 \\
\ion{O}{1}   && 6300.30\tablenotemark{a} && 0.00 && -9.720 &&  6.6 & 8.64 &&  5.1 & 8.63 &&\nodata&\nodata && 4.5 & 8.47 &&\nodata &\nodata && \nodata & \nodata &&\nodata &\nodata \\
             && 7771.94 && 9.15 &&  0.369 && 51.0 & 8.81 &&124.9 & 9.03 && 47.4 & 8.64 && 33.8 & 8.56 && 83.9 & 8.93 &&104.9 & 9.17 && 89.6 & 8.92 \\
             && 7774.17 && 9.15 &&  0.223 && 47.1 & 8.88 &&115.5 & 9.06 && 43.2 & 8.71 && 28.8 & 8.57 && 76.8 & 8.98 && 94.8 & 9.17 && 88.8 & 9.06 \\
             && 7775.39 && 9.15 &&  0.001 && 31.7 & 8.76 && 85.4 & 8.89 && 26.8 & 8.57 && 17.2 & 8.44 && 54.7 & 8.85 && 59.8 & 8.84 && 54.0 & 8.76 \\ 
\ion{Na}{1}  && 5682.63 && 2.10 && -0.700 &&112.2 & 6.31 && 81.3 & 6.27 && 82.6 & 5.95 && 93.1 & 5.96 &&111.3 & 6.47 &&110.5 & 6.60 && 77.3 & 6.10 \\
             && 6154.23 && 2.10 && -1.560 && 47.7 & 6.32 && 23.0 & 6.21 && 27.2 & 6.02 && 29.7 & 5.96 && 40.7 & 6.40 && 41.2 & 6.42 && 19.5 & 6.02 \\
             && 6160.75 && 2.10 && -1.260 && 69.9 & 6.34 && 35.5 & 6.16 && 43.9 & 6.01 && 48.9 & 5.97 && 62.5 & 6.41 && 60.3 & 6.41 && 34.1 & 6.03 \\
\ion{Mg}{1}  && 4730.03 && 4.35 && -2.523 && 88.0 & 7.98 && 52.0 & 7.80 && 58.5 & 7.60 && 62.7 & 7.54 && 75.7 &  7.98  && 61.7 & 7.83 && 43.0 & 7.56 \\
             && 5711.09 && 4.35 && -1.833 &&119.8 & 7.67 && 83.8 & 7.52 && 98.9 & 7.39 &&106.3 & 7.36 &&113.7 & 7.76   &&102.0 & 7.71 && 87.3 & 7.46 \\
             && 6965.41 && 5.75 && -1.510 && 32.7 & 7.37 &&\nodata&\nodata&& 18.9 & 7.14 && 15.9 & 7.00 && 32.5 & 7.46 &&\nodata&\nodata&&\nodata&\nodata \\
\ion{Al}{1}  && 6696.02 && 3.14 && -1.347 && 50.2 & 6.34 &&\nodata&\nodata&& 30.6 & 6.05 && 32.4 & 5.98 && 47.2 & 6.46 && 42.5 & 6.40 && 23.6 & 6.07 \\
             && 6698.67 && 3.14 && -1.647 && 29.5 & 6.29 &&\nodata&\nodata&& 16.3 & 6.02 && 18.1 & 5.97 && 26.8 & 6.40 && 25.2 & 6.38 && 12.1 & 6.03 \\
\ion{Si}{1}  && 5690.43 && 4.93 && -1.769 && 53.7 & 7.53 && 38.6 & 7.38 && 37.6 & 7.23 && 33.5 & 7.13 && 57.1 & 7.61   && 53.0 & 7.53   && 36.4 & 7.28 \\
             && 5701.10 && 4.93 && -1.581 && 41.2 & 7.13 && 29.8 & 7.03 && 27.2 & 6.85 && 26.6 & 6.81 && 45.7 & 7.25   &&\nodata&\nodata&&\nodata&\nodata \\
             && 5708.40 && 4.95 && -1.034 && 77.8 & 7.17 && 67.6 & 7.10 && 61.3 & 6.87 && 59.0 & 6.81 && 81.8 & 7.24   &&\nodata&\nodata&&\nodata&\nodata \\
             && 5772.15 && 5.08 && -1.358 && 56.0 & 7.29 && 44.6 & 7.20 && 38.2 & 6.97 && 34.0 & 6.88 && 59.6 & 7.37   &&\nodata&\nodata&&\nodata&\nodata \\
             && 6125.02 && 5.61 && -1.464 && 34.3 & 7.52 && 26.7 & 7.44 && 23.4 & 7.28 && 18.6 & 7.15 && 39.8 & 7.63   && 38.7 & 7.60   && 21.4 & 7.27 \\
             && 6142.48 && 5.62 && -1.295 && 36.9 & 7.40 && 30.2 & 7.34 && 24.3 & 7.13 && 20.0 & 7.02 && 38.8 & 7.45   && 35.8 & 7.38   && 22.4 & 7.13 \\
             && 6145.02 && 5.62 && -1.310 && 39.5 & 7.45 && 30.3 & 7.36 && 27.9 & 7.22 && 21.9 & 7.08 && 44.9 & 7.55   && 43.5 & 7.52   && 26.8 & 7.24 \\
             && 6243.81 && 5.62 && -1.242 && 50.5 & 7.56 && 41.8 & 7.49 && 34.4 & 7.27 && 28.1 & 7.14 && 54.1 & 7.62   && 61.2 & 7.73   && 36.5 & 7.35 \\
             && 6244.47 && 5.62 && -1.093 && 47.6 & 7.37 && 39.4 & 7.30 && 32.1 & 7.08 && 27.4 & 6.98 && 50.5 & 7.42   && 54.5 & 7.48   && 34.2 & 7.16 \\
             && 6414.98 && 5.87 && -1.035 && 50.1 & 7.54 && 40.2 & 7.46 && 33.0 & 7.25 && 27.9 & 7.16 && 53.4 & 7.59   && 53.4 & 7.61   && 36.8 & 7.36 \\
             && 6741.63 && 5.98 && -1.428 && 17.0 & 7.42 &&\nodata&\nodata&& 11.9 & 7.23 && 8.0 & 7.04 && 19.6 & 7.50  && 19.3 & 7.46   && 11.3 & 7.23 \\
             && 6848.58 && 5.86 && -1.524 && 20.7 & 7.51 && 13.5 & 7.34 &&\nodata&\nodata && 11.9 & 7.21 && 24.2& 7.60 && 19.5 & 7.46   && 11.6 & 7.23 \\
             && 7003.57 && 5.96 && -0.937 && 61.1 & 7.67 && 52.6 & 7.61 && 42.4 & 7.38 && 38.5 & 7.32 && 65.7 & 7.72   &&\nodata&\nodata&&\nodata&\nodata \\
             && 7405.77 && 5.61 && -0.313 && 90.8 & 7.14 && 83.5 & 7.10 && 74.6 & 6.86 && 72.9 & 6.84 && 98.1 & 7.21   &&\nodata&\nodata&&\nodata&\nodata \\
\ion{S}{1}   && 4694.11 && 6.53 && -1.770 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata && \nodata & \nodata && 16.7 & 7.50 && 15.4 & 7.32 &&  5.4 & 6.88 \\
             && 4695.44 && 6.53 && -1.920 &&\nodata&\nodata&& 10.0 & 7.13 &&\nodata&\nodata && 3.0 & 7.01 && 6.3 & 7.14 &&\nodata&\nodata &&\nodata&\nodata \\
             && 6757.17 && 7.87 && -0.310 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata && 4.0 & 6.82 && 19.0 & 7.29 && 27.8 & 7.43 && 11.7 & 6.98 \\
\ion{K}{1}   && 7698.98 && 0.00 && -0.170 &&173.2 & 5.37 &&146.7 & 5.45 &&163.3 & 5.10 && 164.2& 4.95 && 165.1 & 5.41 &&155.3 & 5.52 &&132.4 & 5.11 \\
\ion{Ca}{1}  && 5867.56 && 2.93 && -1.570 && 34.3 & 6.37 && 15.3 & 6.28 && 20.3 & 6.12 && 22.8 & 6.05 &&  26.9 & 6.42 && 24.1 & 6.36 && 12.4 & 6.05 \\
             && 6161.30 && 2.52 && -1.266 && 79.5 & 6.42 && 46.3 & 6.25 && 59.7 & 6.11 && 67.0 & 6.08 &&  67.1 & 6.40 && 62.4 & 6.37 && 47.6 & 6.14 \\
             && 6166.44 && 2.52 && -1.142 && 84.4 & 6.37 && 53.1 & 6.23 && 64.7 & 6.06 && 70.3 & 6.01 &&  75.3 & 6.40 && 69.4 & 6.36 && 56.6 & 6.15 \\
             && 6169.04 && 2.52 && -0.797 &&110.8 & 6.39 && 75.3 & 6.22 && 84.6 & 6.00 && 96.3 & 6.02 &&  96.6 & 6.37 && 94.2 & 6.45 && 77.9 & 6.13 \\
             && 6169.56 && 2.53 && -0.478 &&130.1 & 6.30 && 93.7 & 6.18 &&107.0 & 5.97 && 116.6& 5.95 && 116.5 & 6.33 &&111.3 & 6.42 && 96.6 & 6.10 \\
             && 6572.78 && 0.00 && -4.240 && 54.2 & 6.34 && 13.9 & 6.19 && 33.6 & 6.09 && 45.4 & 6.05 &&  34.9 & 6.39 && 28.7 & 6.26 && 18.3 & 6.10 \\
             && 7326.15 && 2.93 && -0.208 &&125.4 & 6.26 && 92.4 & 6.18 &&106.1 & 5.99 && 112.6& 5.94 && 118.2 & 6.35 &&112.6 & 6.44 &&\nodata&\nodata \\
\ion{Sc}{2}  && 6245.64 && 1.51 && -1.030 && 34.5 & 3.12 && 42.4 & 2.97 && 25.4 & 2.85 && 24.7 & 2.79 &&  45.9 & 3.30 && 43.6 & 3.05 && 31.1 & 2.90 \\
             && 6320.85 && 1.50 && -1.819 &&  9.0 & 3.13 &&  9.8 & 2.95 &&  5.9 & 2.89 && 04.5 & 2.72 &&  11.6 & 3.27 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6604.60 && 1.36 && -1.309 && 37.2 & 3.28 && 39.5 & 3.04 && 27.9 & 3.02 && 25.9 & 2.93 &&  46.0 & 3.41 && 44.4 & 3.17 && 30.4 & 3.01 \\
\ion{Ti}{1}  && 5022.87 && 0.83 && -0.434 && 91.0 & 4.96 && 52.5 & 4.76 && 73.1 & 4.60 && 79.0 & 4.49 &&  80.2 & 4.99 && 71.6 & 4.87 && 56.8 & 4.63 \\
             && 5024.84 && 0.82 && -0.602 && 86.4 & 5.03 && 48.6 & 4.86 && 68.8 & 4.68 && 73.6 & 4.55 &&  74.5 & 5.05 && 68.8 & 4.97 && 53.7 & 4.74 \\
             && 5039.96 && 0.02 && -1.130 && 93.7 & 4.87 && 56.3 & 4.76 && 75.3 & 4.51 && 82.3 & 4.39 &&  80.5 & 4.89 && 76.2 & 4.84 && 60.9 & 4.61 \\
             && 5210.39 && 0.05 && -0.884 &&108.0 & 4.91 && 66.5 & 4.69 && 92.2 & 4.59 && 106.6& 4.60 &&  94.8 & 4.92 && 84.0 & 4.76 && 75.9 & 4.62 \\
             && 5739.47 && 2.25 && -0.600 && 16.2 & 4.95 &&  3.3 & 4.73 &&  7.4 & 4.66 && 10.2 & 4.63 &&  09.4 & 4.98 &&  6.9 & 4.82 &&  3.4 & 4.57 \\
             && 5866.45 && 1.07 && -0.840 && 67.9 & 5.04 && 23.3 & 4.81 && 46.3 & 4.72 && 57.2 & 4.67 &&  52.1 & 5.07 && 44.8 & 4.95 && 31.5 & 4.78 \\
             && 6091.17 && 2.27 && -0.423 && 26.1 & 5.04 &&\nodata&\nodata&& 13.1 & 4.76 && 17.0& 4.71 && 17.9 & 5.13 && 12.2 & 4.92 &&  9.6 & 4.87 \\
             && 6258.10 && 1.44 && -0.355 && 67.3 & 4.90 && 28.5 & 4.77 && 51.2 & 4.67 && 58.8 &  4.59 && 56.1 & 4.99 && 47.0 & 4.85 && 34.2 & 4.68 \\
             && 6261.10 && 1.43 && -0.479 && 69.0 & 5.04 && 26.9 & 4.85 && 47.4 & 4.72 && 57.1 &  4.67 && 55.1 & 5.09 && 48.9 & 4.99 && 30.6 & 4.72 \\
             && 7138.91 && 1.44 && -1.590 && 16.0 & 5.03 &&	&      &&  6.7 & 4.71 && 9.2  &  4.64 && 8.4 & 5.06 &&\nodata&\nodata&&\nodata&\nodata \\
\ion{Ti}{2}  && 4779.98 && 2.05 && -1.260 && 63.0 & 4.95 && 78.1 & 4.75 && 55.9 & 4.68 && 52.6 & 4.60 && 73.5 & 5.03 &&\nodata&\nodata&&\nodata&\nodata \\
             && 5154.07 && 1.57 && -1.750 && 76.5 & 5.21 &&\nodata&\nodata&& 63.4 & 4.80 && 62.0 & 4.75 && 82.4 &5.19 && 81.8 & 5.01 && 67.9 & 4.76 \\
             && 5336.79 && 1.58 && -1.590 && 70.4 & 4.92 && 88.2 & 4.76 && 61.4 & 4.60 && 58.3 & 4.53 && 82.2 & 5.02  && 80.1 & 4.81 && 70.1 & 4.64 \\
             && 5381.02 && 1.57 && -1.920 && 58.8 & 4.99 && 73.1 & 4.82 && 48.7 & 4.69 && 46.3 & 4.61 && 71.0 & 5.12  && 74.0 & 5.00 && 59.3 & 4.77 \\
\ion{V}{1}   && 5727.05 && 1.08 && -0.012 && 63.9 & 4.17 && 16.4 & 3.82 && 36.3 & 3.73 && 47.1 & 3.70 && 42.4 & 4.10   && 34.1 & 3.94 && 18.6 & 3.67 \\
             && 5737.06 && 1.06 && -0.740 && 23.9 & 4.08 &&\nodata&\nodata&& 10.3 & 3.75 && 14.3 & 3.68 && 11.9 & 4.09 &&  9.3 & 3.95 &&\nodata&\nodata \\
             && 6081.44 && 1.05 && -0.579 && 26.6 & 3.95 &&  5.9 & 3.85 && 13.5 & 3.69 && 17.3 & 3.58 && 16.4 & 4.06   && 12.1 & 3.88 &&\nodata&\nodata \\
             && 6090.21 && 1.08 && -0.062 && 51.4 & 3.95 && 13.8 & 3.76 && 30.1 & 3.64 && 39.1 & 3.58 && 35.8 & 4.01   && 29.8 & 3.88 && 18.5 & 3.69 \\
             && 6111.65 && 1.04 && -0.715 && 24.3 & 4.02 &&\nodata&\nodata&& 11.0 & 3.71 && 15.3 & 3.65 && 12.4 & 4.04 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6224.53 && 0.29 && -2.010 && 14.9 & 4.24 &&\nodata&\nodata&&  7.6 & 4.05 && 09.5 & 3.89 && 08.0 & 4.38 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6243.10 && 0.30 && -0.980 && 57.6 & 4.14 &&\nodata&\nodata&& 29.6 & 3.73 && 43.0 & 3.72 && 31.4 & 4.07 &&\nodata&\nodata&& 13.4 & 3.68 \\
             && 6251.83 && 0.29 && -1.340 && 32.1 & 4.01 &&  4.5 & 3.77 && 15.6 & 3.72 && 22.5 & 3.65 && 17.2 & 4.08 &&\nodata&\nodata  &&  7.6 & 3.76 \\
             && 6285.15 && 0.28 && -1.510 && 24.2 & 3.99 &&\nodata&\nodata&& 10.9 & 3.70 && 22.0 &  3.80 && 11.1 & 4.02 &&  9.5 & 3.92 &&\nodata&\nodata \\
\ion{Cr}{1}  && 5702.31 && 3.45 && -0.667 && 36.0 & 5.91 &&\nodata&\nodata&& 19.7 & 5.59 && 22.4 & 5.53 && 27.7 & 5.95 &&\nodata&\nodata&&\nodata&\nodata \\
             && 5783.06 && 3.32 && -0.500 && 42.0 & 5.73 && 17.3 & 5.57 && 25.5 & 5.44 && 27.9 & 5.36 && 34.2 & 5.79   && 27.9 & 5.66 && 16.3 & 5.40 \\
             && 5783.85 && 3.32 && -0.295 && 58.0 & 5.81 && 24.6 & 5.56 && 35.7 & 5.44 && 39.8 & 5.38 && 47.9 & 5.83   && 41.3 & 5.73 && 24.5 & 5.42 \\
             && 5787.92 && 3.32 && -0.083 && 57.3 & 5.58 && 29.8 & 5.45 && 38.6 & 5.28 && 42.5 & 5.21 && 49.7 & 5.64   &&\nodata&\nodata&&\nodata&\nodata \\
             && 6330.09 && 0.94 && -2.920 && 43.8 & 5.70 && 10.4 & 5.53 && 23.9 & 5.40 && 32.7 & 5.36 && 29.5 & 5.79   && 26.5 & 5.71 && 11.5 & 5.36 \\
             && 6978.40 && 3.46 &&  0.142 && 73.7 & 5.71 && 39.6 & 5.49 && 49.5 & 5.32 && 55.4 & 5.29 && 64.7 & 5.73   && 56.9 & 5.65 && 40.2 & 5.37 \\
             && 6979.80 && 3.46 && -0.410 && 48.4 & 5.84 && 19.3 & 5.62 && 27.7 & 5.49 && 29.5 & 5.39 && 41.0 & 5.90   && 34.8 & 5.80 && 17.4 & 5.43 \\
             && 7400.25 && 2.90 && -0.111 && 94.7 & 5.71 && 52.6 & 5.41 && 67.4 & 5.28 && 76.2 & 5.26 && 79.8 & 5.65   && 77.4 & 5.68 && 55.8 & 5.32 \\
\ion{Mn}{1}  && 5399.50 && 3.85 && -0.287 && 55.8 & 5.73\tablenotemark{b} && 18.5 & 5.32 && 25.4 & 5.17 && 28.0 & 5.10 && 41.4 & 5.65   && 38.5 & 5.60 && 19.5 & 5.22 \\
             && 5432.55 && 0.00 && -3.795 && 83.5 & 5.84\tablenotemark{b} &&\nodata&\nodata&& 44.0 & 5.14 && 61.6 & 5.18\tablenotemark{b} && 50.7 & 5.57 && 45.1 & 5.46 && 22.0 & 5.11 \\
\ion{Fe}{1}  && 4779.44 && 3.42 && -2.020 && 49.6 & 7.30 && 24.8 & 7.18 && 35.6 & 7.04 && 37.4 & 6.94 && 43.7 &  7.38 &&\nodata&\nodata&& 27.6 & 7.09 \\
	     && 4788.76 && 3.24 && -1.760 && 73.8 & 7.35 && 51.1 & 7.24 && 58.4 & 7.01 && 63.6 & 6.97 && 69.4 &  7.40 && 68.3 & 7.43   && 50.7 & 7.09 \\
	     && 5054.64 && 3.64 && -1.920 && 49.3 & 7.39 && 22.5 & 7.21 && 32.7 & 7.08 && 35.4 & 7.01 && 42.0 &  7.44 && 38.6 & 7.36   && 24.3 & 7.11 \\
	     && 5322.04 && 2.28 && -2.800 && 70.9 & 7.31 && 40.1 & 7.19 && 54.3 & 6.98 && 60.3 & 6.92 && 64.3 &  7.38 &&\nodata&\nodata&& 45.3 & 7.09 \\
	     && 5379.57 && 3.69 && -1.510 && 68.8 & 7.38 && 46.0 & 7.28 && 52.7 & 7.06 && 57.2 & 7.02 && 66.8 &  7.48 && 62.6 & 7.44   && 45.8 & 7.15 \\
	     && 5522.45 && 4.21 && -1.550 && 50.8 & 7.58 && 29.8 & 7.49 && 36.7 & 7.32 && 36.8 & 7.22 && 45.3 &  7.63 && 40.8 & 7.55   && 27.3 & 7.31 \\
	     && 5543.94 && 4.22 && -1.140 && 69.4 & 7.51 && 48.0 & 7.41 && 52.5 & 7.19 && 56.9 & 7.15 && 66.2 &  7.58 &&\nodata&\nodata&& 48.5 & 7.30 \\
	     && 5546.50 && 4.37 && -1.310 && 58.8 & 7.63 && 38.4 & 7.55 && 41.7 & 7.32 && 45.1 & 7.28 && 56.3 &  7.72 && 52.7 & 7.68   && 36.3 & 7.40 \\
	     && 5546.99 && 4.22 && -1.910 && 38.5 & 7.71 && 15.5 & 7.49 && 20.1 & 7.33 && 21.5 & 7.25 && 30.8 &  7.73 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 5560.21 && 4.43 && -1.190 && 60.0 & 7.59 && 36.9 & 7.46 && 43.4 & 7.29 && 45.6 & 7.23 && 56.7 &  7.66 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 5577.03 && 5.03 && -1.550 && 16.0 & 7.60 &&\nodata&\nodata&&  8.9 & 7.34 && 7.4 & 7.17 && 13.3 & 7.65 &&\nodata&\nodata&&  6.5 & 7.33 \\
	     && 5579.34 && 4.23 && -2.400 && 14.5 & 7.62 &&\nodata&\nodata&&  7.2 & 7.31 && 9.3 & 7.32 && 11.1 & 7.67 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 5587.57 && 4.14 && -1.850 && 46.9 & 7.73 && 25.5 & 7.63 && 30.5 & 7.43 && 31.2  & 7.33 && 40.6 & 7.78 &&\nodata&\nodata&& 21.8 & 7.41 \\
	     && 5646.68 && 4.26 && -2.500 && 12.3 & 7.66 &&\nodata&\nodata&&  5.9 & 7.35 && 7.3 & 7.34 && 09.9 & 7.74 &&  7.7 & 7.60 &&\nodata&\nodata \\
	     && 5651.47 && 4.47 && -2.000 && 25.5 & 7.77 && 11.0 & 7.63 && 13.5 & 7.45 && 13.9 &  7.36 && 21.2 & 7.83 && 17.8 & 7.72   &&  9.6 & 7.45 \\
	     && 5652.32 && 4.26 && -1.950 && 34.3 & 7.70 && 15.2 & 7.56 && 19.9 & 7.40 && 21.0 &  7.32 && 29.3 & 7.77 && 25.1 & 7.66   && 13.8 & 7.38 \\
	     && 5661.35 && 4.28 && -1.740 && 28.7 & 7.39 && 12.8 & 7.28 && 17.1 & 7.12 && 18.8 &  7.07 && 26.2 & 7.51 && 20.6 & 7.36   && 11.5 & 7.10 \\
	     && 5667.52 && 4.18 && -1.580 && 62.0 & 7.77 && 33.2 & 7.55 && 41.4 & 7.40 && 43.7 &  7.33 && 56.0 & 7.80 &&\nodata&\nodata&& 33.2 & 7.43 \\
	     && 5677.68 && 4.10 && -2.700 && 10.6 & 7.62 &&\nodata&\nodata&&  5.0 & 7.32 && 4.3 & 7.13 && 08.1 & 7.69 &&  6.7 & 7.58 &&\nodata&\nodata \\
	     && 5679.02 && 4.65 && -0.920 && 67.7 & 7.65 && 43.5 & 7.49 && 50.1 & 7.33 && 51.0 &  7.25 && 64.2 & 7.71 && 61.6 & 7.71   && 45.2 & 7.41 \\
	     && 5680.24 && 4.19 && -2.580 && 15.3 & 7.78 &&  5.0 & 7.59 &&  6.8 & 7.43 && 07.5 &  7.36 && 13.3 & 7.90 && 11.9 & 7.82   &&  5.8 & 7.53 \\
	     && 5731.76 && 4.26 && -1.300 && 67.0 & 7.66 && 41.8 & 7.50 && 50.0 & 7.34 && 52.3 &  7.28 && 62.4 & 7.70 &&\nodata&\nodata&& 43.5 & 7.41 \\
	     && 5732.27 && 4.99 && -1.560 && 20.5 & 7.70 &&  9.2 & 7.57 &&  9.8 & 7.35 && 10.0 &  7.28 && 19.4 & 7.81 &&\nodata&\nodata&&  7.4 & 7.36 \\
	     && 5741.85 && 4.26 && -1.850 && 39.9 & 7.71 && 19.3 & 7.58 && 24.5 & 7.41 && 27.2 &  7.36 && 35.7 & 7.79 && 32.4 & 7.72   && 18.6 & 7.43 \\
	     && 5752.03 && 4.55 && -1.180 && 61.9 & 7.71 && 41.0 & 7.62 && 47.1 & 7.44 && 47.6 &  7.36 && 59.1 & 7.79 &&\nodata&\nodata&& 40.1 & 7.49 \\
	     && 5775.08 && 4.22 && -1.300 && 68.9 & 7.65 && 43.3 & 7.49 && 50.7 & 7.31 && 53.1 &  7.25 && 63.8 & 7.69 && 59.3 & 7.65   && 42.8 & 7.36 \\
	     && 5778.45 && 2.59 && -3.480 && 32.4 & 7.50 &&  9.3 & 7.33 && 19.5 & 7.25 && 21.2 &  7.12 && 24.9 & 7.61 && 20.8 & 7.48   && 11.5 & 7.24 \\
	     && 5809.22 && 3.88 && -1.840 && 60.9 & 7.72 && 31.5 & 7.50 && 40.0 & 7.34 && 45.0 &  7.31 && 56.0 & 7.78 && 47.5 & 7.64   && 30.8 & 7.36 \\
	     && 5934.65 && 3.93 && -1.170 && 85.4 & 7.52 && 58.2 & 7.33 &&\nodata&\nodata&& 73.6& 7.15 && 80.4 & 7.56 && 73.4 & 7.49   && 59.5 & 7.23 \\
	     && 6079.00 && 4.65 && -1.120 && 54.1 & 7.61 && 33.7 & 7.51 && 37.4 & 7.31 && 36.9 & 7.20 && 50.0  & 7.66 &&\nodata&\nodata&& 32.5 & 7.38 \\
	     && 6085.26 && 2.76 && -3.100 && 59.6 & 7.81 && 21.1 & 7.50 && 39.0 & 7.45 && 47.2 & 7.43 && 46.4 &  7.79 &&\nodata&\nodata&& 25.3 & 7.42 \\
	     && 6098.24 && 4.56 && -1.880 && 22.4 & 7.64 &&\nodata&\nodata&& 11.4 & 7.32&&10.9 & 7.20 && 19.8 &  7.73 && 15.2 & 7.58   &&  8.5 & 7.34 \\
	     && 6151.62 && 2.18 && -3.300 && 61.4 & 7.43 && 28.2 & 7.32 && 44.5 & 7.15 && 50.0 & 7.07 && 52.4 &  7.51 && 49.7 & 7.46   && 34.4 & 7.25 \\
	     && 6159.37 && 4.61 && -1.970 && 16.7 & 7.62 &&  6.3 & 7.45 &&  9.1 & 7.35 && 09.4 & 7.26 && 13.9 &  7.68 && 11.1 & 7.55   &&  6.2 & 7.32 \\
	     && 6165.36 && 4.14 && -1.470 && 52.5 & 7.43 && 29.9 & 7.32 && 37.0 & 7.15 && 39.8 & 7.09 && 49.7 &  7.53 && 43.4 & 7.42   && 30.0 & 7.20 \\
	     && 6173.34 && 2.22 && -2.880 && 80.5 & 7.42 && 47.6 & 7.27 && 61.9 & 7.06 && 67.7 & 6.99 && 71.8 &  7.45 && 65.3 & 7.35   && 52.1 & 7.17 \\
	     && 6187.99 && 3.94 && -1.720 && 59.0 & 7.60 && 29.5 & 7.38 && 39.9 & 7.26 && 43.3 & 7.20 && 52.2 &  7.63 && 47.3 & 7.55   && 30.7 & 7.27 \\
	     && 6220.78 && 3.88 && -2.460 &&\nodata&\nodata&& 11.6 & 7.57 && 14.6 & 7.35 && 15.3 & 7.25 && 22.4 &7.74 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 6226.73 && 3.88 && -2.220 && 36.9 & 7.62 && 16.0 & 7.49 && 21.9 & 7.32 && 25.2 & 7.28 && 33.1 &  7.73 && 28.9 & 7.63 && 19.0 & 7.44 \\
	     && 6229.23 && 2.85 && -2.810 && 46.9 & 7.36 && 24.3 & 7.36 && 30.4 & 7.07 && 37.1 & 7.05 && 45.3 &  7.55 && 37.6 & 7.40 && 24.6 & 7.20 \\
	     && 6240.65 && 2.22 && -3.230 && 60.4 & 7.38 && 27.5 & 7.27 && 43.7 & 7.10 && 47.9 & 6.99 && 52.7 &  7.48 && 49.1 & 7.41 && 29.6 & 7.12 \\
	     && 6293.92 && 4.84 && -1.720 &&\nodata&\nodata&&  9.3 & 7.58 &&  9.6 & 7.34 && 11.0 & 7.32 && 16.6 & 7.73 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 6297.79 && 2.22 && -2.740 && 85.2 & 7.36 && 56.2 & 7.26 &&\nodata&\nodata && 75.0 & 6.97 && 78.4 &7.42 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 6322.69 && 2.59 && -2.430 && 86.0 & 7.44 && 56.0 & 7.29 &&\nodata&\nodata && 73.5 & 7.02 && 80.2 &7.50 &&\nodata&\nodata&& 59.8 & 7.19 \\
	     && 6380.74 && 4.19 && -1.380 && 59.0 & 7.50 && 37.1 & 7.40 && 43.2 & 7.21 && 44.6 & 7.13 && 57.0 &  7.60 && 52.0 & 7.53    && 36.5 & 7.27 \\
	     && 6392.54 && 2.28 && -4.030 && 27.9 & 7.59 &&  6.6 & 7.40 && 14.4 & 7.29 && 18.7 & 7.24 && 18.8 &  7.66 && 16.4 & 7.56    &&  8.2 & 7.30 \\
	     && 6597.56 && 4.79 && -1.070 && 51.7 & 7.63 && 31.0 & 7.51 && 34.9 & 7.33 && 37.7 & 7.29 && 48.9 &  7.70 &&\nodata&\nodata && 27.4 & 7.33 \\
	     && 6608.02 && 2.28 && -4.030 && 27.5 & 7.57 &&  7.8 & 7.46 && 14.3 & 7.27 && 18.1 & 7.21 && 21.3 &  7.71 && 17.5 & 7.58    &&  8.4 & 7.30 \\
	     && 6609.11 && 2.56 && -2.690 && 76.9 & 7.47 && 43.6 & 7.31 && 58.3 & 7.13 && 64.3 & 7.07 && 71.0 &  7.55 && 68.2 & 7.52    && 47.8 & 7.21 \\
	     && 6627.54 && 4.55 && -1.680 && 34.8 & 7.69 && 16.0 & 7.53 && 20.3 & 7.38 && 23.0 & 7.35 && 31.3 &  7.77 && 26.1 & 7.65    && 16.7 & 7.44 \\
	     && 6653.85 && 4.15 && -2.520 && 14.4 & 7.61 &&  5.8 & 7.53 &&  8.5 & 7.39 && 08.9 & 7.30 && 09.8 &  7.61 &&  9.8 & 7.59 &&\nodata&\nodata \\
	     && 6703.57 && 2.76 && -3.160 && 48.2 & 7.61 &&\nodata&\nodata&& 31.6 & 7.33 && 34.6 & 7.23 && 42.0 &7.73 && 35.4 & 7.59 && 21.8 & 7.37 \\
	     && 6710.32 && 1.49 && -4.880 && 25.6 & 7.54 &&\nodata&\nodata&& 13.4 & 7.28 && 17.2 & 7.19 && 16.4 &7.65 && 14.1 & 7.54 &&\nodata&\nodata \\
	     && 6713.74 && 4.80 && -1.600 && 26.2 & 7.67 &&\nodata&\nodata&& 15.6 & 7.40 && 15.4 & 7.31 && 25.5 &7.79 && 21.0 & 7.67 && 11.7 & 7.41 \\
	     && 6716.22 && 4.58 && -1.920 && 19.2 & 7.59 &&\nodata&\nodata&& 12.2 & 7.39 && 11.9 & 7.28 && 18.2 &7.72 && 15.7 & 7.63 &&  9.2 & 7.41 \\
	     && 6725.35 && 4.10 && -2.300 && 25.8 & 7.66 &&\nodata&\nodata&& 12.8 & 7.31 && 14.5 & 7.26 && 21.4 &7.73 && 16.8 & 7.58 &&  8.3 & 7.29 \\
	     && 6726.67 && 4.61 && -1.130 && 57.0 & 7.60 &&\nodata&\nodata&& 38.1 & 7.26 && 40.8 & 7.22 && 53.1 &7.65 && 46.6 & 7.56 && 31.9 & 7.31 \\
	     && 6733.15 && 4.64 && -1.580 && 34.5 & 7.67 &&\nodata&\nodata&& 19.8 & 7.35 && 20.1 & 7.26 && 29.9 &7.72 && 26.1 & 7.63 &&\nodata&\nodata \\
	     && 6739.52 && 1.56 && -4.790 && 21.0 & 7.41 &&\nodata&\nodata&&  9.5 & 7.09 && 13.1 & 7.03 && 11.9 &7.46 &&\nodata&\nodata&&  4.7 & 7.09 \\
	     && 6745.09 && 4.58 && -2.160 &&\nodata&\nodata&&\nodata&\nodata&&  4.7 & 7.18 && 6.0 & 7.19 && 09.8 &7.65 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 6745.96 && 4.08 && -2.770 &&\nodata&\nodata&&\nodata&\nodata&&  4.9 & 7.31 && 5.5 & 7.25 && 08.1 &7.70 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 6750.15 && 2.42 && -2.620 && 86.7 & 7.43 &&\nodata&\nodata&&\nodata&\nodata && 75.8 & 7.04 && 79.1 & 7.46 &&\nodata&\nodata&&\nodata&\nodata \\
	     && 6752.72 && 4.64 && -1.300 && 43.4 & 7.56 &&\nodata&\nodata&& 28.1 & 7.27 && 29.0 & 7.19 && 40.2 &7.63 &&\nodata&\nodata&& 22.8 & 7.31 \\
	     && 7114.55 && 2.69 && -4.010 && 14.2 & 7.58 &&  3.7 & 7.46 &&  6.0 & 7.23 && 10.0 & 7.30 && 08.7 & 7.62 &&  8.0 & 7.55 &&\nodata&\nodata \\
	     && 7284.84 && 4.14 && -1.750 && 50.0 & 7.61 && 24.7 & 7.44 && 33.3 & 7.31 && 34.5 & 7.22 && 47.3 & 7.71 && 46.1 & 7.69 &&\nodata&\nodata \\
\ion{Fe}{2}  && 4620.52 && 2.83 && -3.315 && 47.8 & 7.47 && 66.8 & 7.29 && 37.7 & 7.12 && 35.3 & 7.10 && 60.2 & 7.55 && 64.3 & 7.45   &&	47.8 & 7.16 \\
	         && 5197.58 && 3.23 && -2.348 && 73.8 & 7.46 &&\nodata&\nodata&& 65.3 & 7.09 && 60.9 & 7.06 && 89.9&7.51 && 89.2 & 7.37   &&	79.9 & 7.13 \\
             && 5234.62 && 3.22 && -2.279 && 75.8 & 7.43 &&101.6 & 7.19 && 67.8 & 7.05 && 61.1 & 6.99 && 91.4 & 7.46 && 93.7 & 7.39   &&	78.4 & 7.02 \\
	         && 5264.81 && 3.23 && -3.133 && 39.9 & 7.48 && 62.0 & 7.35 && 30.3 & 7.15 && 28.6 & 7.15 && 54.4 & 7.59 &&\nodata&\nodata&& 40.8 & 7.18 \\
	         && 5414.07 && 3.22 && -3.645 && 22.5 & 7.53 && 38.4 & 7.44 && 17.2 & 7.29 && 13.6 & 7.19 && 36.6 & 7.73 && 37.2 & 7.54   &&	23.5 & 7.31 \\
	         && 5425.26 && 3.20 && -3.390 && 36.3 & 7.61 && 56.4 & 7.47 && 27.9 & 7.31 && 24.0 & 7.25 && 52.5 & 7.77 && 52.7 & 7.58   &&	36.9 & 7.33 \\
	         && 6084.11 && 3.20 && -3.881 && 18.5 & 7.62 && 30.1 & 7.46 && 11.5 & 7.28 && 08.8 & 7.17 && 17.5 & 7.46 && 28.4 & 7.54   &&	18.5 & 7.37 \\
	         && 6113.32 && 3.22 && -4.230 &&\nodata&\nodata&& 18.9 & 7.56 && 6.7 & 7.38 && 5.8 & 7.34 && 15.2 & 7.75 && 19.6 & 7.67   &&	 8.1 & 7.32 \\
	         && 6149.26 && 3.89 && -2.841 && 30.2 & 7.58 && 51.7 & 7.44 && 24.2 & 7.32 && 20.0 & 7.26 && 46.0 & 7.72 && 46.3 & 7.53   &&	32.4 & 7.31 \\
	         && 6239.95 && 3.89 && -3.573 && 12.5 & 7.74 && 22.3 & 7.60 &&  6.1 & 7.31 && \nodata &\nodata && 20.2 & 7.86 &&\nodata&\nodata&&\nodata&\nodata \\
	         && 6247.56 && 3.89 && -2.435 && 45.3 & 7.55 && 75.4 & 7.43 && 37.8 & 7.24 && 31.5 & 7.17 && 61.5 & 7.62 && 65.9 & 7.52 && 51.5 & 7.27 \\
	         && 7222.39 && 3.89 && -3.402 && 17.1 & 7.73 && 28.9 & 7.54 && 11.6 & 7.44 && 11.5 & 7.49 && 26.6 & 7.83 && 27.5 & 7.65 &&\nodata&\nodata \\
	         && 7449.34 && 3.89 && -3.488 && 14.6 & 7.72 && 30.0 & 7.64 && 12.3 & 7.54 && 08.9 & 7.43 && 24.7 & 7.86 &&\nodata&\nodata&& 13.0 & 7.38 \\
	         && 7711.72 && 3.90 && -2.683 && 40.0 & 7.63 && 72.2 & 7.54 && 32.6 & 7.33 && 29.5 & 7.34 && 57.0 & 7.72 && 59.3 & 7.57 &&\nodata&\nodata \\
\ion{Co}{1}  && 5301.04 && 1.71 && -2.000 && 32.4 & 5.05 &&\nodata&\nodata&& 18.1 & 4.76 && 20.2 & 4.63 && 23.7 & 5.15   && 21.6 & 5.06 && 11.0 & 4.80 \\
             && 5647.23 && 2.28 && -1.560 && 24.3 & 4.99 &&  4.6 & 4.66 && 11.5 & 4.64 && 14.7 & 4.60 && 16.6 & 5.05     && 13.5 & 4.90 &&  6.9 & 4.66 \\
             && 6595.86 && 3.71 && -0.647 &&  9.0 & 4.97 &&\nodata&\nodata&&\nodata&\nodata && 3.9 & 4.50 && 06.9 & 5.03 &&  5.4 & 4.88 &&\nodata&\nodata \\
             && 6632.43 && 2.28 && -2.000 &&\nodata&\nodata&&\nodata&\nodata&&  8.8 & 4.90 && 8.5 & 4.72 && 11.4 & 5.24 &&\nodata&\nodata&&\nodata&\nodata \\  
             && 6678.80 && 1.96 && -2.680 && 10.0 & 5.24 &&\nodata&\nodata&&\nodata&\nodata && 4.0 & 4.70 && 05.2 &5.23 &&\nodata&\nodata&&\nodata&\nodata \\ 
             && 6814.94 && 1.96 && -1.900 && 32.0 & 5.10 &&  7.7 & 4.88 && 16.4 & 4.77 && 20.5 & 4.71 && 20.5 & 5.12 && 19.9 & 5.06 &&  9.5 & 4.77 \\ 
\ion{Ni}{1}  && 5748.35 && 1.68 && -3.260 && 39.1 & 6.26 && 13.5 & 6.11 && 22.3 & 5.92 && 26.0 & 5.85 && 32.8 & 6.38 && 27.6 & 6.22   &&	15.6 & 5.99 \\
             && 5754.65 && 1.94 && -2.330 && 88.8 & 6.59 &&\nodata&\nodata&& 68.1 & 6.12 && 73.7 & 6.08 && 83.1& 6.59&&\nodata&\nodata&&\nodata&\nodata \\
             && 5760.83 && 4.11 && -0.800 && 42.3 & 6.31 && 22.8 & 6.14 && 25.1 & 5.95 && 25.2 & 5.88 && 38.9 & 6.36 && 34.8 & 6.26 && 21.9 & 6.01 \\
             && 5805.21 && 4.17 && -0.640 && 48.4 & 6.33 && 27.4 & 6.14 && 31.3 & 5.99 && 31.4 & 5.91 && 48.0 & 6.42 && 47.4 & 6.40 && 26.0 & 6.01 \\
             && 5846.99 && 1.68 && -3.210 && 33.7 & 6.09 &&  9.9 & 5.91 && 18.3 & 5.76 && 21.7 & 5.69 && 27.0 & 6.20 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6108.11 && 1.68 && -2.450 && 76.9 & 6.17 && 40.6 & 5.90 && 57.7 & 5.77 && 61.9 & 5.69 && 68.8 & 6.17 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6111.07 && 4.09 && -0.870 && 42.0 & 6.35 && 21.6 & 6.15 && 26.2 & 6.02 && 24.5 & 5.90 && 38.3 & 6.39 && 35.4 & 6.31 && 19.5 & 5.99 \\
             && 6128.96 && 1.68 && -3.330 && 35.2 & 6.22 && 12.5 & 6.12 && 20.0 & 5.91 && 23.1 & 5.83 && 28.1 & 6.33 && 22.7 & 6.16 && 16.0 & 6.05 \\
             && 6130.13 && 4.27 && -0.960 && 26.8 & 6.30 && 13.5 & 6.16 && 15.2 & 5.98 && 14.0 & 5.87 && 25.1 & 6.37 && 23.7 & 6.31 && 15.1 & 6.11 \\
             && 6133.96 && 4.09 && -1.830 &&  8.5 & 6.37 &&\nodata&\nodata&&  3.5 & 5.98 && 4.5& 6.01 && 08.2 & 6.50 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6175.36 && 4.09 && -0.559 && 53.4 & 6.25 && 37.1 & 6.17 && 39.0 & 5.96 && 38.5 & 5.88 && 52.6 & 6.32 && 53.1 & 6.34 && 35.5 & 6.03 \\
             && 6176.81 && 4.09 && -0.260 && 70.1 & 6.25 && 47.3 & 6.04 && 52.2 & 5.89 && 52.4 & 5.82 && 69.8 & 6.31 && 66.5 & 6.29 && 46.7 & 5.93 \\ 
             && 6177.24 && 1.83 && -3.500 && 23.0 & 6.27 &&\nodata&\nodata&& 11.4 & 5.94 && 12.4 &5.82 && 16.0 & 6.33&& 15.9 & 6.28 &&  6.7 & 5.95 \\
             && 6186.71 && 4.11 && -0.960 && 39.4 & 6.40 && 18.2 & 6.16 && 21.5 & 6.01 && 22.2 & 5.95 && 35.2 & 6.43 && 31.1 & 6.33 && 18.0 & 6.05 \\
             && 6204.60 && 4.09 && -1.100 && 28.5 & 6.30 && 12.4 & 6.09 && 14.7 & 5.93 && 15.6 & 5.88 && 23.9 & 6.31 && 24.8 & 6.30 && 11.3 & 5.93 \\
             && 6223.98 && 4.11 && -0.910 && 33.8 & 6.24 && 16.8 & 6.07 && 21.2 & 5.95 && 20.0 & 5.84 && 32.1 & 6.32 && 28.9 & 6.23 && 18.2 & 6.00 \\
             && 6230.09 && 4.11 && -1.260 && 27.4 & 6.45 && 11.5 & 6.23 && 14.6 & 6.10 && 17.0 & 6.10 && 24.5 & 6.50 && 25.1 & 6.49 && 12.2 & 6.15 \\
             && 6327.59 && 1.68 && -3.150 && 51.0 & 6.34 && 17.6 & 6.10 && 32.7 & 6.01 && 36.5 & 5.92 && 43.1 & 6.42 && 37.9 & 6.28 && 25.0 & 6.10 \\
             && 6370.34 && 3.54 && -1.940 && 17.8 & 6.31 &&  7.8 & 6.21 &&  9.0 & 5.98 && 09.0 & 5.88 && 14.5 & 6.36 && 14.1 & 6.31 &&  6.5 & 5.99 \\
             && 6378.25 && 4.15 && -0.830 && 38.2 & 6.29 && 20.2 & 6.13 && 23.0 & 5.96 && 22.4 & 5.87 && 37.5 & 6.38 && 32.8 & 6.27 && 21.9 & 6.06 \\
             && 6598.59 && 4.24 && -0.980 && 29.2 & 6.33 && 14.4 & 6.17 && 17.2 & 6.02 && 16.4 & 5.92 && 29.8 & 6.45 && 27.6 & 6.38 && 18.0 & 6.17 \\
             && 6635.12 && 4.42 && -0.820 && 28.8 & 6.33 && 16.1 & 6.22 && 16.5 & 6.02 && 14.8 & 5.89 && 27.6 & 6.41 && 29.6 & 6.43 && 13.9 & 6.05 \\
             && 6643.63 && 1.68 && -2.300 &&106.4 & 6.49 && 67.7 & 6.13 && 86.0 & 6.06 && 90.6 & 5.99 && 98.5 & 6.47 && 96.5 & 6.48 && 72.6 & 6.05 \\
             && 6767.77 && 1.83 && -2.170 && 87.1 & 6.17 &&\nodata&\nodata&& 71.9 & 5.83 && \nodata  &\nodata && \nodata &\nodata && 79.3 & 6.16 && 62.5 & 5.90 \\
             && 6842.03 && 3.66 && -1.480 && 32.5 & 6.31 && 14.9 & 6.15 && 20.4 & 6.03 && 19.4 & 5.91 && 28.4 & 6.36 && 30.5 & 6.37 && 15.2 & 6.03 \\
\ion{Zn}{1}  && 4722.15 && 4.03 && -0.338 && 69.4 & 4.56 && 65.6 & 4.24 && 56.5 & 4.15 && 56.0 & 4.15 && 77.5 & 4.60 && 79.3 & 4.62 && 61.7 & 4.20 \\
\enddata

\tablenotetext{a}{Not corrected for Ni blend}
\tablenotetext{b}{Not corrected for hfs}

\end{deluxetable}

%Table 10- Solar Lines Measured, Equivalent Widths, and Abundances
\begin{deluxetable}{lccccccccccccccc}
\tablecolumns{16}
\tablewidth{0pt}
\tablenum{10}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Solar Lines Measured, Equivalent Widths, and Abundances\label{tab:slines}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$\lambda$}&
     \colhead{}&
     \colhead{$\chi$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-20, Kepler-21, Kepler-22}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-37, Kepler-68}&
     \colhead{}&
     \multicolumn{2}{c}{Kepler-100, Kepler-130} \\
     \cline{9-10} \cline{12-13} \cline{15-16} \\
     \colhead{Ion}&
     \colhead{}&
     \colhead{(\AA)}&
     \colhead{}&
     \colhead{(eV)}&
     \colhead{}&
     \colhead{$\log \mathrm{gf}$}&
     \colhead{}&
     \colhead{EW$_{\odot}$}&
     \colhead{$\log N_{\odot}$}&
     \colhead{}&
     \colhead{EW$_{\odot}$}&
     \colhead{$\log N_{\odot}$}&
     \colhead{}&
     \colhead{EW$_{\odot}$}&
     \colhead{$\log N_{\odot}$}
     }
\startdata
\ion{C}{1}   && 5052.17 && 7.68 && -1.304 && 31.7 & 8.41 && 32.3 & 8.43 && 33.2 & 8.46 \\
             && 5380.34 && 7.68 && -1.615 && 19.5 & 8.44 && 20.2 & 8.46 && 19.4 & 8.45 \\
             && 6587.61 && 8.54 && -1.021 && 14.1 & 8.42 && 16.4 & 8.51 && 13.1 & 8.39 \\ 
             && 7111.47 && 8.64 && -1.074 &&  9.4 & 8.36 && 13.3 & 8.54 && 10.5 & 8.42 \\
             && 7113.18 && 8.65 && -0.762 && 23.3 & 8.56 && 24.7 & 8.60 && 21.9 & 8.54 \\
\ion{O}{1}   && 6300.30\tablenotemark{a} && 0.00 && -9.720&& 5.6 & 8.68 &&\nodata&\nodata \\
             && 7771.94 && 9.15 &&  0.369 && 71.2 & 8.86 && 68.5 & 8.81 && 65.6 & 8.80 \\
             && 7774.17 && 9.15 &&  0.223 && 64.8 & 8.90 && 61.7 & 8.85 && 58.7 & 8.83 \\
             && 7775.39 && 9.15 &&  0.001 && 45.0 & 8.78 && 42.5 & 8.73 && 39.6 & 8.68 \\ 
\ion{Na}{1}  && 5682.63 && 2.10 && -0.700 && 99.5 & 6.29 &&103.0 & 6.33 &&106.2 & 6.42 \\
             && 6154.23 && 2.10 && -1.560 && 37.5 & 6.29 && 36.9 & 6.28 && 32.0 & 6.20 \\
             && 6160.75 && 2.10 && -1.260 && 57.5 & 6.30 && 55.6 & 6.27 && 53.2 & 6.25 \\
\ion{Mg}{1}  && 4730.03 && 4.35 && -2.523 && 69.0 & 7.84 && 72.4 & 7.89 && 55.9 & 7.68 \\
             && 5711.09 && 4.35 && -1.833 &&104.4 & 7.60 &&104.4 & 7.60 &&101.4 & 7.61 \\
             && 6965.41 && 5.75 && -1.510 && 22.9 & 7.27 && 22.1 & 7.25 &&\nodata&\nodata \\
\ion{Al}{1}  && 6696.02 && 3.14 && -1.347 && 37.7 & 6.26 && 37.7 & 6.26 && 36.7 & 6.25 \\
             && 6698.67 && 3.14 && -1.647 && 20.9 & 6.22 && 20.2 & 6.20 && 20.3 & 6.21 \\
\ion{Si}{1}  && 5690.43 && 4.93 && -1.769 && 51.4 & 7.50 && 51.1 & 7.49 && 49.2 & 7.48 \\
             && 5701.10 && 4.93 && -1.581 && 38.3 & 7.10 && 37.6 & 7.08 &&\nodata&\nodata \\
             && 5708.40 && 4.95 && -1.034 && 75.4 & 7.13 && 76.3 & 7.14 &&\nodata&\nodata \\
             && 5772.15 && 5.08 && -1.358 && 52.5 & 7.24 && 52.5 & 7.24 &&\nodata&\nodata \\
             && 6125.02 && 5.61 && -1.464 && 32.5 & 7.48 && 32.2 & 7.48 && 29.0 & 7.42 \\
             && 6142.48 && 5.62 && -1.295 && 35.3 & 7.36 && 34.2 & 7.34 && 31.0 & 7.30 \\
             && 6145.02 && 5.62 && -1.310 && 39.5 & 7.45 && 38.5 & 7.43 && 36.3 & 7.41 \\
             && 6243.81 && 5.62 && -1.242 && 48.4 & 7.52 && 47.6 & 7.51 && 48.5 & 7.54 \\
             && 6244.47 && 5.62 && -1.093 && 46.8 & 7.35 && 46.2 & 7.34 && 46.7 & 7.36 \\
             && 6414.98 && 5.87 && -1.035 && 46.7 & 7.48 && 48.5 & 7.51 && 38.3 & 7.37 \\
             && 6741.63 && 5.98 && -1.428 && 14.7 & 7.33 && 14.3 & 7.32 && 14.8 & 7.34 \\
             && 6848.58 && 5.86 && -1.524 && 17.9 & 7.42 && 17.4 & 7.41 && 15.3 & 7.35 \\
             && 7003.57 && 5.96 && -0.937 && 58.4 & 7.62 && 58.7 & 7.62 &&\nodata&\nodata \\
             && 7405.77 && 5.61 && -0.313 && 90.6 & 7.11 && 89.3 & 7.10 &&\nodata&\nodata \\
\ion{S}{1}   && 4694.11 && 6.53 && -1.770 && 15.6 & 7.50 && 11.9 & 7.35 &&  9.6 & 7.24 \\
             && 4695.44 && 6.53 && -1.920 &&  7.5 & 7.26 &&  5.0 & 7.07 &&\nodata&\nodata \\
             && 6757.17 && 7.87 && -0.310 && 16.0 & 7.26 && 14.3 & 7.19 && 16.5 & 7.29 \\
\ion{K}{1}   && 7698.98 && 0.00 && -0.170 &&168.3 & 5.38 &&157.3 & 5.28 &&152.7 & 5.31 \\
\ion{Ca}{1}  && 5867.56 && 2.93 && -1.570 && 24.2 & 6.30 && 24.2 & 6.30 && 21.5 & 6.24 \\
             && 6161.30 && 2.52 && -1.266 && 64.9 & 6.33 && 63.5 & 6.30 && 61.6 & 6.29 \\
             && 6166.44 && 2.52 && -1.142 && 69.8 & 6.28 && 68.7 & 6.26 && 69.3 & 6.29 \\
             && 6169.04 && 2.52 && -0.797 && 93.4 & 6.29 && 92.2 & 6.28 && 93.1 & 6.33 \\
             && 6169.56 && 2.53 && -0.478 &&112.3 & 6.24 &&111.7 & 6.23 &&111.2 & 6.29 \\
             && 6572.78 && 0.00 && -4.240 && 34.4 & 6.28 && 32.4 & 6.24 && 30.9 & 6.21 \\
             && 7326.15 && 2.93 && -0.208 &&108.8 & 6.20 &&110.2 & 6.21 &&110.7 & 6.28 \\
\ion{Sc}{2}  && 6245.64 && 1.51 && -1.030 && 35.8 & 3.09 && 35.1 & 3.07 && 34.6 & 3.07 \\
             && 6320.85 && 1.50 && -1.819 &&  8.5 & 3.07 &&  8.0 & 3.04 &&\nodata&\nodata \\
             && 6604.60 && 1.36 && -1.309 && 36.3 & 3.21 && 36.7 & 3.22 && 34.0 & 3.17 \\
\ion{Ti}{1}  && 5022.87 && 0.83 && -0.434 && 74.3 & 4.83 && 76.4 & 4.88 && 73.1 & 4.82 \\
             && 5024.84 && 0.82 && -0.602 && 68.9 & 4.89 && 70.4 & 4.92 && 62.9 & 4.78 \\
             && 5039.96 && 0.02 && -1.130 && 74.7 & 4.72 && 75.6 & 4.74 && 68.3 & 4.61 \\
             && 5210.39 && 0.05 && -0.884 && 89.9 & 4.79 && 88.3 & 4.76 && 86.4 & 4.74 \\
             && 5739.47 && 2.25 && -0.600 &&  8.1 & 4.82 &&  8.4 & 4.84 &&  7.2 & 4.77 \\
             && 5866.45 && 1.07 && -0.840 && 47.5 & 4.91 && 48.2 & 4.92 && 41.5 & 4.81 \\
             && 6091.17 && 2.27 && -0.423 && 14.5 & 4.93 && 14.7 & 4.94 && 13.9 & 4.91 \\
             && 6258.10 && 1.44 && -0.355 && 51.5 & 4.84 && 50.8 & 4.83 && 50.0 & 4.82 \\
             && 6261.10 && 1.43 && -0.479 && 48.9 & 4.91 && 48.3 & 4.90 && 47.5 & 4.89 \\
             && 7138.91 && 1.44 && -1.590 &&  7.0 & 4.88 &&  6.7 & 4.86 &&\nodata&\nodata \\
\ion{Ti}{2}  && 4779.98 && 2.05 && -1.260 && 64.0 & 4.86 && 64.7 & 4.87 && 38.3 & 4.35 \\
             && 5154.07 && 1.57 && -1.750 && 75.5 & 5.08 && 74.5 & 5.06 && 70.3 & 4.98 \\
             && 5336.79 && 1.58 && -1.590 && 72.1 & 4.85 && 71.8 & 4.84 && 67.9 & 4.77 \\
             && 5381.02 && 1.57 && -1.920 && 59.9 & 4.92 && 59.6 & 4.92 && 59.7 & 4.92 \\
\ion{V}{1}   && 5727.05 && 1.08 && -0.012 && 39.7 & 3.96 && 39.4 & 3.96 && 37.4 & 3.92 \\
             && 5737.06 && 1.06 && -0.740 && 10.4 & 3.91 && 10.5 & 3.92 &&  9.4 & 3.86 \\
             && 6081.44 && 1.05 && -0.579 && 14.0 & 3.87 && 14.2 & 3.87 && 11.7 & 3.78 \\
             && 6090.21 && 1.08 && -0.062 && 33.2 & 3.87 && 33.0 & 3.86 && 32.4 & 3.85 \\
             && 6111.65 && 1.04 && -0.715 && 11.9 & 3.91 && 11.3 & 3.89 &&\nodata&\nodata \\
             && 6224.53 && 0.29 && -2.010 &&  7.9 & 4.25 &&  7.7 & 4.23 &&  4.8 & 4.01 \\
             && 6243.10 && 0.30 && -0.980 && 31.2 & 3.95 && 29.0 & 3.90 && 28.1 & 3.89 \\
             && 6251.83 && 0.29 && -1.340 && 15.7 & 3.91 && 15.4 & 3.90 && 15.1 & 3.89 \\
             && 6285.15 && 0.28 && -1.510 && 11.3 & 3.90 && 10.8 & 3.88 &&  9.2 & 3.80 \\
\ion{Cr}{1}  && 5702.31 && 3.45 && -0.667 && 27.6 & 5.88 && 24.8 & 5.82 &&\nodata&\nodata \\
             && 5783.06 && 3.32 && -0.500 && 30.9 & 5.66 && 30.6 & 5.66 && 28.8 & 5.63 \\
             && 5783.85 && 3.32 && -0.295 && 43.6 & 5.70 && 43.2 & 5.69 && 41.0 & 5.66 \\
             && 5787.92 && 3.32 && -0.083 && 45.7 & 5.52 && 45.1 & 5.51 &&\nodata&\nodata \\
             && 6330.09 && 0.94 && -2.920 && 26.9 & 5.64 && 27.2 & 5.64 && 27.1 & 5.64 \\
             && 6978.40 && 3.46 &&  0.142 && 59.6 & 5.61 && 59.7 & 5.61 && 52.9 & 5.51 \\
             && 6979.80 && 3.46 && -0.410 && 36.4 & 5.76 && 36.0 & 5.76 && 32.2 & 5.69 \\
             && 7400.25 && 2.90 && -0.111 && 75.5 & 5.56 && 74.9 & 5.55 && 73.7 & 5.55 \\
\ion{Mn}{1}  && 5399.50 && 3.85 && -0.287 && 40.2 & 5.57 && 38.1 & 5.53 && 36.7 & 5.51 \\
             && 5432.55 && 0.00 && -3.795 && 52.3 & 5.49 && 51.3 & 5.48 && 48.3 & 5.43 \\
\ion{Fe}{1}  && 4779.44 && 3.42 && -2.020 && 40.3 & 7.25 && 40.9 & 7.26 && 39.8 & 7.25 \\
	         && 4788.76 && 3.24 && -1.760 && 65.5 & 7.30 && 66.3 & 7.31 && 67.2 & 7.35 \\
	         && 5054.64 && 3.64 && -1.920 && 39.1 & 7.32 && 39.7 & 7.33 && 36.2 & 7.27 \\
	         && 5322.04 && 2.28 && -2.800 && 59.1 & 7.23 && 60.4 & 7.26 && 60.5 & 7.27 \\
	         && 5379.57 && 3.69 && -1.510 && 60.5 & 7.33 && 61.0 & 7.34 && 59.1 & 7.33 \\
	         && 5522.45 && 4.21 && -1.550 && 43.7 & 7.55 && 43.5 & 7.55 && 43.0 & 7.55 \\
	         && 5543.94 && 4.22 && -1.140 && 62.1 & 7.47 && 62.3 & 7.48 && 62.1 & 7.50 \\
	         && 5546.50 && 4.37 && -1.310 && 51.3 & 7.59 && 51.6 & 7.60 && 52.1 & 7.63 \\
	         && 5546.99 && 4.22 && -1.910 && 28.4 & 7.62 && 28.3 & 7.62 && 30.2 & 7.66 \\
	         && 5560.21 && 4.43 && -1.190 && 51.6 & 7.54 && 51.6 & 7.54 && 63.0 & 7.76 \\
	         && 5577.03 && 5.03 && -1.550 && 10.8 & 7.50 && 10.8 & 7.50 && 10.8 & 7.50 \\
	         && 5579.34 && 4.23 && -2.400 && 11.3 & 7.61 && 12.0 & 7.64 && 13.3 & 7.70 \\
	         && 5587.57 && 4.14 && -1.850 && 37.8 & 7.67 && 37.9 & 7.67 && 33.3 & 7.59 \\
    	     && 5646.68 && 4.26 && -2.500 &&  7.9 & 7.57 &&  8.0 & 7.58 &&  8.2 & 7.59 \\
	         && 5651.47 && 4.47 && -2.000 && 18.3 & 7.69 && 18.2 & 7.69 && 16.7 & 7.64 \\
	         && 5652.32 && 4.26 && -1.950 && 26.3 & 7.65 && 26.2 & 7.64 && 25.2 & 7.63 \\
	         && 5661.35 && 4.28 && -1.740 && 22.5 & 7.36 && 21.7 & 7.34 && 22.1 & 7.36 \\
    	     && 5667.52 && 4.18 && -1.580 && 51.5 & 7.69 && 50.8 & 7.67 && 49.9 & 7.67 \\
	         && 5677.68 && 4.10 && -2.700 &&  6.6 & 7.53 &&  7.0 & 7.56 &&  6.3 & 7.51 \\
	         && 5679.02 && 4.65 && -0.920 && 58.8 & 7.58 && 59.6 & 7.60 && 59.9 & 7.63 \\
    	     && 5680.24 && 4.19 && -2.580 && 10.2 & 7.70 && 10.5 & 7.72 && 10.3 & 7.71 \\
	         && 5731.76 && 4.26 && -1.300 && 58.1 & 7.60 && 58.3 & 7.60 && 56.5 & 7.59 \\
	         && 5732.27 && 4.99 && -1.560 && 14.9 & 7.63 && 14.6 & 7.62 && 13.5 & 7.58 \\
    	     && 5741.85 && 4.26 && -1.850 && 32.0 & 7.67 && 30.9 & 7.64 && 32.6 & 7.68 \\
	         && 5752.03 && 4.55 && -1.180 && 55.2 & 7.69 && 54.0 & 7.67 && 53.7 & 7.68 \\
	         && 5775.08 && 4.22 && -1.300 && 58.8 & 7.57 && 59.1 & 7.57 && 58.1 & 7.58 \\
     	     && 5778.45 && 2.59 && -3.480 && 22.3 & 7.45 && 21.7 & 7.44 && 20.4 & 7.40 \\
     	     && 5809.22 && 3.88 && -1.840 && 48.2 & 7.60 && 48.3 & 7.60 && 47.4 & 7.59 \\
     	     && 5934.65 && 3.93 && -1.170 && 76.5 & 7.47 && 76.3 & 7.46 && 71.7 & 7.41 \\
     	     && 6079.00 && 4.65 && -1.120 && 45.7 & 7.55 && 46.7 & 7.57 && 43.3 & 7.52 \\
     	     && 6085.26 && 2.76 && -3.100 && 43.3 & 7.66 && 43.1 & 7.66 && 44.1 & 7.68 \\
     	     && 6098.24 && 4.56 && -1.880 && 15.9 & 7.56 && 16.3 & 7.57 && 13.8 & 7.49 \\
     	     && 6151.62 && 2.18 && -3.300 && 49.7 & 7.40 && 49.2 & 7.39 && 48.6 & 7.38 \\
     	     && 6159.37 && 4.61 && -1.970 && 12.6 & 7.58 && 12.7 & 7.58 && 11.4 & 7.53 \\
     	     && 6165.36 && 4.14 && -1.470 && 44.5 & 7.39 && 44.2 & 7.39 && 42.8 & 7.37 \\
     	     && 6173.34 && 2.22 && -2.880 && 67.5 & 7.33 && 67.6 & 7.33 && 67.4 & 7.34 \\
     	     && 6187.99 && 3.94 && -1.720 && 47.6 & 7.51 && 48.3 & 7.52 && 46.5 & 7.50 \\
     	     && 6220.78 && 3.88 && -2.460 && 20.2 & 7.62 && 20.4 & 7.62 && 18.7 & 7.58 \\
     	     && 6226.73 && 3.88 && -2.220 && 29.3 & 7.59 && 28.9 & 7.59 && 28.5 & 7.58 \\
     	     && 6229.23 && 2.85 && -2.810 && 37.5 & 7.34 && 40.7 & 7.40 && 39.4 & 7.38 \\
     	     && 6240.65 && 2.22 && -3.230 && 49.1 & 7.35 && 49.4 & 7.35 && 50.7 & 7.38 \\
     	     && 6293.92 && 4.84 && -1.720 && 13.6 & 7.58 && 14.1 & 7.60 && 11.2 & 7.49 \\
     	     && 6297.79 && 2.22 && -2.740 && 73.7 & 7.30 && 74.0 & 7.30 && 73.1 & 7.30 \\
     	     && 6322.69 && 2.59 && -2.430 && 76.0 & 7.39 && 75.8 & 7.39 && 74.2 & 7.37 \\
     	     && 6380.74 && 4.19 && -1.380 && 51.3 & 7.46 && 52.5 & 7.48 && 50.9 & 7.47 \\
     	     && 6392.54 && 2.28 && -4.030 && 17.6 & 7.53 && 18.3 & 7.55 && 16.4 & 7.50 \\
     	     && 6597.56 && 4.79 && -1.070 && 43.2 & 7.56 && 43.2 & 7.56 && 41.8 & 7.55 \\
     	     && 6608.02 && 2.28 && -4.030 && 17.3 & 7.51 && 17.7 & 7.52 && 17.2 & 7.51 \\
     	     && 6609.11 && 2.56 && -2.690 && 65.3 & 7.41 && 64.9 & 7.40 && 66.5 & 7.44 \\
     	     && 6627.54 && 4.55 && -1.680 && 28.0 & 7.65 && 27.7 & 7.64 && 25.8 & 7.60 \\
     	     && 6653.85 && 4.15 && -2.520 && 10.0 & 7.55 && 10.6 & 7.58 &&  8.7 & 7.49 \\
     	     && 6703.57 && 2.76 && -3.160 && 36.9 & 7.56 && 37.7 & 7.58 && 35.3 & 7.54 \\
     	     && 6710.32 && 1.49 && -4.880 && 15.8 & 7.52 && 16.1 & 7.53 && 14.6 & 7.48 \\
     	     && 6713.74 && 4.80 && -1.600 && 21.1 & 7.64 && 21.3 & 7.64 && 19.6 & 7.60 \\
     	     && 6716.22 && 4.58 && -1.920 && 15.2 & 7.57 && 15.2 & 7.57 && 15.1 & 7.57 \\
     	     && 6725.35 && 4.10 && -2.300 && 18.0 & 7.58 && 18.5 & 7.59 && 16.8 & 7.54 \\
     	     && 6726.67 && 4.61 && -1.130 && 46.8 & 7.51 && 47.0 & 7.51 && 46.3 & 7.51 \\
     	     && 6733.15 && 4.64 && -1.580 && 27.0 & 7.61 && 27.7 & 7.62 && 25.6 & 7.58 \\
	         && 6739.52 && 1.56 && -4.790 && 11.6 & 7.34 && 11.7 & 7.35 && 11.1 & 7.32 \\
	         && 6745.09 && 4.58 && -2.160 &&  8.9 & 7.55 &&  8.7 & 7.53 &&  8.2 & 7.51 \\
	         && 6745.96 && 4.08 && -2.770 &&  8.3 & 7.64 &&  7.4 & 7.59 &&  6.8 & 7.55 \\
	         && 6750.15 && 2.42 && -2.620 && 74.6 & 7.35 && 73.9 & 7.34 && 73.1 & 7.34 \\
	         && 6752.72 && 4.64 && -1.300 && 36.4 & 7.52 && 36.6 & 7.52 && 35.1 & 7.50 \\
	         && 7114.55 && 2.69 && -4.010 &&  8.3 & 7.50 &&  8.7 & 7.53 &&  7.4 & 7.45 \\
	         && 7284.84 && 4.14 && -1.750 && 41.6 & 7.56 && 41.8 & 7.57 && 38.4 & 7.51 \\
\ion{Fe}{2}  && 4620.52 && 2.83 && -3.315 && 52.6 & 7.42 && 53.5 & 7.44 && 46.7 & 7.30 \\
	         && 5197.58 && 3.23 && -2.348 && 79.4 & 7.37 && 79.9 & 7.38 && 76.2 & 7.32 \\
	         && 5234.62 && 3.22 && -2.279 && 81.6 & 7.33 && 82.6 & 7.35 && 81.2 & 7.35 \\
	         && 5264.81 && 3.23 && -3.133 && 45.3 & 7.43 && 45.6 & 7.44 && 39.5 & 7.31 \\
	         && 5414.07 && 3.22 && -3.645 && 27.3 & 7.53 && 29.8 & 7.59 && 27.2 & 7.53 \\
	         && 5425.26 && 3.20 && -3.390 && 40.1 & 7.54 && 42.3 & 7.59 && 38.6 & 7.51 \\
	         && 6084.11 && 3.20 && -3.881 && 20.9 & 7.56 && 22.0 & 7.59 && 19.3 & 7.51 \\
	         && 6113.32 && 3.22 && -4.230 && 11.7 & 7.60 && 12.5 & 7.64 && 12.1 & 7.62 \\
	         && 6149.26 && 3.89 && -2.841 && 36.3 & 7.55 && 35.7 & 7.54 && 34.9 & 7.52 \\
	         && 6239.95 && 3.89 && -3.573 && 13.5 & 7.64 && 12.3 & 7.59 &&  7.2 & 7.32 \\
	         && 6247.56 && 3.89 && -2.435 && 50.9 & 7.46 && 52.0 & 7.48 && 46.5 & 7.37 \\
	         && 7222.39 && 3.89 && -3.402 && 19.5 & 7.65 && 19.8 & 7.66 && 17.5 & 7.59 \\
	         && 7449.34 && 3.89 && -3.488 && 18.5 & 7.70 && 20.5 & 7.76 && 15.0 & 7.58 \\
	         && 7711.72 && 3.90 && -2.683 && 47.2 & 7.57 && 45.8 & 7.55 && 43.6 & 7.50 \\
\ion{Co}{1}  && 5301.04 && 1.71 && -2.000 && 20.9 & 4.98 && 20.3 & 4.97 && 16.8 & 4.86 \\
             && 5647.23 && 2.28 && -1.560 && 14.5 & 4.89 && 14.6 & 4.89 && 14.2 & 4.88 \\
             && 6595.86 && 3.71 && -0.647 &&  6.5 & 4.93 &&  5.5 & 4.86 &&  6.1 & 4.90 \\
             && 6632.43 && 2.28 && -2.000 && 11.6 & 5.16 &&  8.5 & 5.01 &&  6.2 & 4.86 \\  
             && 6678.80 && 1.96 && -2.680 &&  5.1 & 5.12 &&  4.4 & 5.06 &&\nodata&\nodata \\ 
             && 6814.94 && 1.96 && -1.900 && 19.9 & 5.00 && 19.7 & 5.00 && 17.3 & 4.93 \\ 
\ion{Ni}{1}  && 5748.35 && 1.68 && -3.260 && 29.5 & 6.22 && 29.8 & 6.23 && 27.3 & 6.18 \\
             && 5754.65 && 1.94 && -2.330 && 75.7 & 6.43 && 75.8 & 6.43 &&\nodata&\nodata \\
             && 5760.83 && 4.11 && -0.800 && 35.7 & 6.25 && 36.0 & 6.26 && 31.3 & 6.17\\
             && 5805.21 && 4.17 && -0.640 && 43.0 & 6.29 && 43.5 & 6.30 && 39.0 & 6.23\\
             && 5846.99 && 1.68 && -3.210 && 22.6 & 6.01 && 22.2 & 6.00 &&\nodata&\nodata \\
             && 6108.11 && 1.68 && -2.450 && 65.6 & 6.06 && 65.8 & 6.07 &&\nodata&\nodata \\
             && 6111.07 && 4.09 && -0.870 && 36.1 & 6.30 && 35.0 & 6.28 && 33.1 & 6.25 \\
             && 6128.96 && 1.68 && -3.330 && 25.5 & 6.18 && 24.9 & 6.16 && 24.0 & 6.14 \\
             && 6130.13 && 4.27 && -0.960 && 22.0 & 6.25 && 21.3 & 6.23 && 22.0 & 6.25 \\
             && 6133.96 && 4.09 && -1.830 &&  6.1 & 6.30 &&  5.3 & 6.24 &&\nodata&\nodata \\
             && 6175.36 && 4.09 && -0.559 && 48.6 & 6.22 && 48.7 & 6.22 && 50.3 & 6.27 \\
             && 6176.81 && 4.09 && -0.260 && 63.7 & 6.18 && 64.6 & 6.20 && 64.7 & 6.23 \\ 
             && 6177.24 && 1.83 && -3.500 && 15.7 & 6.23 && 15.6 & 6.22 && 15.2 & 6.21 \\
             && 6186.71 && 4.11 && -0.960 && 31.7 & 6.32 && 30.7 & 6.29 && 29.1 & 6.27 \\
             && 6204.60 && 4.09 && -1.100 && 21.7 & 6.21 && 21.3 & 6.20 && 20.2 & 6.17 \\
             && 6223.98 && 4.11 && -0.910 && 28.8 & 6.20 && 29.4 & 6.22 && 25.4 & 6.13 \\
             && 6230.09 && 4.11 && -1.260 && 21.2 & 6.37 && 22.2 & 6.40 && 17.7 & 6.27 \\
             && 6327.59 && 1.68 && -3.150 && 39.6 & 6.28 && 38.8 & 6.26 && 36.6 & 6.22 \\
             && 6370.34 && 3.54 && -1.940 && 14.5 & 6.30 && 12.7 & 6.23 && 13.2 & 6.25 \\
             && 6378.25 && 4.15 && -0.830 && 31.8 & 6.23 && 31.4 & 6.22 && 28.8 & 6.17 \\
             && 6598.59 && 4.24 && -0.980 && 24.9 & 6.29 && 24.8 & 6.29 && 22.2 & 6.23 \\
             && 6635.12 && 4.42 && -0.820 && 26.1 & 6.33 && 24.7 & 6.30 && 22.8 & 6.26 \\
             && 6643.63 && 1.68 && -2.300 && 94.0 & 6.38 && 93.6 & 6.37 && 87.9 & 6.29 \\
             && 6767.77 && 1.83 && -2.170 && 79.0 & 6.12 &&\nodata&\nodata&& 76.8 & 6.10 \\
             && 6842.03 && 3.66 && -1.480 && 27.7 & 6.29 && 26.8 & 6.27 && 23.9 & 6.20 \\
\ion{Zn}{1}  && 4722.15 && 4.03 && -0.338 && 69.8 & 4.47 && 72.5 & 4.53 && 67.0 & 4.44 \\
\enddata

\tablenotetext{a}{Not corrected for Ni blend}
\tablenotetext{b}{Not corrected for hfs}

\end{deluxetable}
